Contributions to the Nearby Stars (NStars) Project: Spectroscopy of Stars Earlier than M0 within 40 parsecs: The Northern Sample I

We have embarked on a project, under the aegis of the Nearby Stars (NStars)/ Space Interferometry Mission Preparatory Science Program to obtain spectra, spectral types, and, where feasible, basic physical parameters for the 3600 dwarf and giant stars earlier than M0 within 40 parsecs of the sun. In this paper we report on the results of this project for the first 664 stars in the northern hemisphere. These results include precise, homogeneous spectral types, basic physical parameters (including the effective temperature, surface gravity and the overall metallicity, [M/H]) and measures of the chromospheric activity of our program stars. Observed and derived data presented in this paper are also available on the project's website at http://stellar.phys.appstate.edu/ .

==> (inline-0) <==
\begin{deluxetable}{rrlcrccrcrrcc}
\tabletypesize{\scriptsize}
\tablecaption{Spectral Types, Basic Physical Parameters and Chromospheric Indices}
\tablehead{\colhead{HIP} & \colhead{BD/HD} & \colhead{SpT} & \colhead{N1} & \colhead{$T_{\rm eff}$} & \colhead{$\log g$} & \colhead{$\xi_t$} & \colhead{$[M/H]$} & \colhead{N2} & \colhead{S$_{MW}$} & 
\colhead{$\log(R^\prime)$} & \colhead{AC} & \colhead{N3}} 
\startdata
   171 & 224930\phantom{B}   & G5 V Fe$-$1 & \nodata & 5502 & 4.27 & (1.0) & $-$0.64 & \nodata & 0.183 & $-$4.880 &  I & 1.8 \\
   400 & 225261\phantom{B}   & G9 V  & \nodata & 5250 & 4.40 & (1.0) & $-$0.43 & \nodata & 0.148 & $-$5.094 &  I & 3.6 \\
   518 & 123\phantom{B}      & G4 V  & * & 5718 & 4.50 & (1.0) &  0.06 & \nodata & 0.257 & $-$4.644 &  A & 1.8 \\
   544 & 166\phantom{B}      & G8 V  & \nodata & 5412 & 4.41 & (1.0) &  0.07 & \nodata & 0.379 & $-$4.458 &  A & 3.6 \\
   677 & 358\phantom{B}      & B8 IV-V Hg Mn & \nodata & 13098 & 3.91 & (2.0) & (0.0) & * & \nodata & \nodata & \nodata & \nodata \\ 
   746 & 432\phantom{B}      & F2 III  & \nodata & 6915 & 3.49 & 3.1 & $-$0.02  & \nodata & \nodata & \nodata & \nodata & \nodata \\
   974 & +26 8\phantom{B}    & K3 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.392 & $-$4.775 &  I & 3.6 \\
  1499 & 1461\phantom{B}     & G3 V  & \nodata & 5700 & 4.31 & (1.0) &  0.07 & \nodata & 0.151 & $-$5.059 &  I & 1.8 \\
  1532 & $-$10 47\phantom{B}   & M0 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  1598 & 1562\phantom{B}     & G1 V  & \nodata & 5756 & 4.43 & (1.0) & $-$0.22 & \nodata & 0.162 & $-$4.979 &  I & 1.8 \\
  1663 & 1651\phantom{B}     & kA7hA9mF0 III & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  1692 & 1690\phantom{B}     & K2 III  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  1860 & \nodata\phantom{B}    & M2.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  2762 & 3196\phantom{B}     & F8.5 V  & * & 6067 & 4.35 & 1.9 & $-$0.13 & \nodata & 0.301 & $-$4.461 &  A & 1.8 \\
  3092 & 3627\phantom{B}     & K3 III & \nodata & 4392 & 1.87 & (1.0) & $-$0.03 & K & \nodata & \nodata & \nodata & \nodata \\
  3093 & 3651\phantom{B}     & K0 V   & \nodata & 5280 & (4.43) & (1.0) & 0.09 & \nodata & 0.153 & $-$5.087 &  I & 1.8 \\
  3203 & 3821\phantom{B}     & G1 V  (k)  & \nodata & 5785 & 4.40 & (1.0) & $-$0.07 & \nodata & 0.287 & $-$4.525 &  A & 1.8 \\
  3206 & 3765\phantom{B}     & K2.5 V  & \nodata & 4892 & (4.36) & (1.0) & $-$0.11 & \nodata & 0.161 & $-$5.101 &  VI & 3.6 \\
  3418 & +33 99\phantom{B}   & K5$-$ V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.452 & $-$4.848 &  I & 3.6 \\
  3535 & 4256\phantom{B}     & K3 IV-V  & \nodata & 4801 &  (4.43) &  (1.0) &  0.00 & \nodata & 0.192 & $-$5.042 &  I & 3.6 \\
  3757 & \nodata\phantom{B}    & M2.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  3765 & 4628\phantom{B}     & K2 V  & \nodata & 4998 &  (4.66) &  (1.0) & $-$0.43 & \nodata & 0.159 & $-$5.071 &  I & 3.6 \\
  3810 & 4676\phantom{B}     & F8 V  & \nodata & 6254 & 4.38 & 1.7 & $-$0.03 & \nodata & 0.158 & $-$4.917 &  I & 1.8 \\
  3876 & 4635\phantom{B}     & K2.5 V+  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.292 & $-$4.742 &  A & 3.6 \\
  3909 & 4813 \phantom{B}    & F7 V  & \nodata & 6250 & 4.28 & 1.4 & $-$0.06 & \nodata & 0.183 & $-$4.780 &  I & 1.8 \\
  3937 & \nodata\phantom{B}    & M3 V kee  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  3979 & 4915\phantom{B}     & G6 V  & \nodata & 5608 & 4.51 & (1.0) & $-$0.24 & \nodata & 0.175 & $-$4.915 &  I & 3.6 \\
  3998 & 4913\phantom{B}     & K6$-$ V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.704 & $-$4.750 &  I & 3.6 \\
  4454 & 5351\phantom{B}     & K4 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.222 & $-$5.015 &  I & 3.6 \\
  4845 & $-$11 192\phantom{B}  & M0 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  4849 & 6101\phantom{B}     & K3 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.458 & $-$4.661 &  A & 3.6 \\
  4872 & +61 195\phantom{B}  & M2+ V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  4907 & 5996\phantom{B}     & G9 V (k) & \nodata & 5497 & 4.50 & (1.0) & $-$0.14 & \nodata & 0.382 & $-$4.454 &  A & 1.8 \\
  5110 & 6440\phantom{B}     & K3.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.649 & $-$4.802 &  I & 3.6 \\
\nodata & 6440B    & K8 V & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.623 & \nodata &  & 3.6 \\
  5247 & +63 137\phantom{B}  & K7 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.912 & $-$4.801 &  I & 3.6 \\
  5286 & 6660\phantom{B}     & K4 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.549 & $-$4.747 &  A & 3.6 \\
  5336 & 6582\phantom{B}    & K1 V Fe$-$2  & \nodata & 5526 & (4.49) & (1.0) & $-$0.77 & \nodata & 0.157 & $-$5.031 &  I & 3.6 \\
  5521 & 6963\phantom{B}    & G7 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.222 & $-$4.768 &  I & 3.6 \\
  5799 & 7439\phantom{B}     & F5 V  & \nodata & 6465 & 3.99 & 1.5 & $-$0.22 & \nodata & 0.181 & $-$4.754 &  I & 1.8 \\
  5944 & 7590\phantom{B}     & G0$-$ V (k)  & \nodata & 6013 & 4.62 & 1.9 & $-$0.16 & \nodata & 0.294 & $-$4.487 &  A & 1.8 \\
  5957 & \nodata\phantom{B}    & M0 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  6405 & 8262\phantom{B}     & G2 V  & \nodata & 5821 & 4.34 & (1.0) & $-$0.13 & \nodata & 0.154 & $-$5.030 &  I & 1.8 \\
  6706 & 8723\phantom{B}     & F2 V  & \nodata & 6690 & 4.12 & 1.6 & $-$0.26 & \nodata & \nodata & \nodata & \nodata & \nodata \\
  6917 & 8997\phantom{B}     & K2.5 V  & \nodata & 4793 & (4.41) & (1.0) & $-$0.56 & \nodata & 0.509 & $-$4.557 &  A & 3.6 \\
  7339 & 9407\phantom{B}     & G6.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.158 & $-$5.021 &  I & 3.6 \\
  7576 & 10008\phantom{B}    & G9 V k  & \nodata & 5272 & 4.50 & (1.0) & $-$0.03 & \nodata & 0.361 & $-$4.530 &  A & 3.6 \\
  7585 & 9986\phantom{B}     & G2 V   & * & 5749 & 4.39 & (1.0) & $-$0.03 & \nodata & 0.168 & $-$4.949 &  I & 1.8 \\
  7646 & \nodata\phantom{B}    & M2.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  7734 & 10086\phantom{B}    & G5 V  & \nodata & 5659 & 4.61 & (1.0) & $-$0.02 & \nodata & 0.228 & $-$4.723 &  A & 1.8 \\
  7762 & +14 253\phantom{B}  & K4.5 V & * & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  7765 & 10182\phantom{B}    & K2 III & * & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  7918 & 10307\phantom{B}    & G1 V  & \nodata & 5874 & 4.35 & (1.0) &  0.10 & \nodata & 0.155 & $-$5.017 &  I & 1.8 \\
  7981 & 10476\phantom{B}    & K0 V  & \nodata & 5249 & (4.55) & (1.0) & $-$0.13 & \nodata & 0.151 & $-$5.095 &  I & 3.6 \\
  8043 & +27 273\phantom{B}  & M1 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  8070 & 10436\phantom{B}    & K5.5 V & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.905 & $-$4.657 &  A & 3.6 \\
  8275 & 10853\phantom{B}    & K3.5 V  & \nodata & 4529 & (4.74) & (1.0) & $-$0.74 & \nodata & 0.718 & $-$4.503 &  A & 3.6 \\
  8362 & 10780\phantom{B}    & G9 V  & \nodata & 5312 & 4.38 & (1.0) &  0.07 & \nodata & 0.186 & $-$4.933 &  I & 3.6 \\
\nodata & +63 241\phantom{B}  & K5 Ib & * & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
  8486 & 11131\phantom{B}    & G1 V (k)  & \nodata & 5819 & 4.53 & (1.0) & $-$0.02 & \nodata & 0.298 & $-$4.521 &  A & 1.8 \\
  8497 & 11171\phantom{B}    & F2 III-IV  & \nodata & 7087 & 4.10 & 2.4 &  0.15 & \nodata & \nodata & \nodata & \nodata & \nodata \\
  8543 & 11130\phantom{B}    & G9 V  & \nodata & 5270 & 4.65 & (1.0) & $-$0.57 & \nodata & 0.138 & $-$5.165 &  VI & 3.6 \\
  8796 & 11443\phantom{B}    & F6 IV  & \nodata & 6273 & 3.57 & 2.1 & $-$0.24 & * & \nodata & \nodata & \nodata & \nodata \\
  8867 & 11373\phantom{B}    & K3 V k & \nodata & 4666 & (4.63) & (1.0) & $-$0.45 & \nodata & 0.630 & $-$4.516 &  A & 3.6 \\
  8903 & 11636\phantom{B}    & kA4hA5mA5 Va  & \nodata & 8300 & 4.10 & 3.5 & 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata \\
  9269 & 12051\phantom{B}    & G9 V  & \nodata & 5446 & 4.36 & (1.0) &  0.00 & \nodata & 0.142 & $-$5.134 &  VI & 1.8 \\
  9829 & 12846\phantom{B}    & G2 V$-$  & \nodata & 5667 & 4.38 & (1.0) & $-$0.25 & \nodata & 0.164 & $-$4.975 &  I & 1.8 \\
  9884 & 12929\phantom{B}    & K1 IIIb & \nodata & 4504 & 2.20 & (1.0) & $-$0.33 & K & \nodata & \nodata & \nodata & \nodata \\
 10064 & 13161\phantom{B}    & A5 IV  & \nodata & 8186 & 3.70 & (2.0) &  0.20 & * & \nodata & \nodata & \nodata & \nodata \\
 10321 & 13507\phantom{B}    & G5 V & \nodata & 5569 & 4.35 & (1.0) & $-$0.19 & \nodata & 0.292 & $-$4.548 &  A & 1.8 \\
 10339 & 13531\phantom{B}    & G7 V  & \nodata & 5517 & 4.48 & (1.0) & $-$0.08  & \nodata & 0.329 & $-$4.497 &  A & 3.6 \\
 10416 & 13789\phantom{B}    & K3.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.704 & $-$4.527 &  A & 3.6 \\
 10505 & 13825\phantom{B}    & G5 IV-V  & \nodata & 5550 & 4.10 & (1.0) &  0.12 & \nodata & 0.164 & $-$4.986 &  I & 3.6 \\
 10723 & 14214\phantom{B}    & G0 IV$-$  & \nodata & 5958 & 3.98 & 1.6 & 0.01  & \nodata & 0.140 & $-$5.114 &  VI & 1.8 \\
 11000 & 14635\phantom{B}    & K4$-$ V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.687 & $-$4.584 &  A & 3.6 \\
 11452 & 15285\phantom{B}    & M1 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 12114 & 16160\phantom{B}    & K3 V  & \nodata & 4739 & (4.58) & (1.0) & $-$0.37 & \nodata & 0.170 & $-$5.094 &  I & 3.6 \\
 12158 & 16287\phantom{B}    & K2.5 V (k) & \nodata & 4917 & (4.50) & (1.0) & $-$0.12 & \nodata & 0.523 & $-$4.504 &  A & 3.6 \\
 12444 & 16673\phantom{B}    & F8 V  & \nodata & 6250 & 4.28 & 1.7 & $-$0.10 & \nodata & 0.239 & $-$4.586 &  A & 1.8 \\
 12530 & 16765\phantom{B}    & F7 V  & \nodata & 6326 & 4.33 & 1.7 & $-$0.15 & \nodata & 0.314 & $-$4.400 &  A & 1.8 \\
 12623 & 16739\phantom{B}    & F9 IV-V  & \nodata & 5973 & 3.90 & 1.8 & $-$0.03 & \nodata & 0.153 & $-$5.012 &  I & 1.8 \\
 12706 & 16970\phantom{B}    & A2 Vn  & \nodata & 8673 & 3.96 & (2.0) & 0.00 & * & \nodata & \nodata & \nodata & \nodata \\
 12709 & 16909\phantom{B}    & K3.5 V k  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.844 & $-$4.478 &  A & 3.6 \\
 12828 & 17094\phantom{B}    & A9 IIIp  & * & 7225 & 3.90 & 3.2 & 0.04 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 12886 & \nodata\phantom{B}    & M1+ V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 12926 & 17190\phantom{B}    & K1 V & \nodata & 5112 & (4.47) & (1.0) & $-$0.20 & \nodata & 0.177 & $-$4.983 &  I & 3.6 \\
 12929 & 17230\phantom{B}    & K6 V & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.914 & $-$4.768 &  I & 3.6 \\
 13081 & 17382\phantom{B}    & K0 V  & \nodata &  5188 & (4.50) & (1.0) &  0.00 & \nodata & 0.342 & $-$4.578 &  A & 3.6 \\
 13258 & 17660\phantom{B}    & K4.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.941 & $-$4.624 &  A & 3.6 \\
 13398 & \nodata\phantom{B}    & M2 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 13601 & 18144\phantom{B}    & G8 V  & \nodata & 5412 & 4.38 & (1.0) & $-$0.11 & \nodata & 0.183 & $-$4.916 &  I & 1.8 \\
 13642 & 18143\phantom{B}    & K2 IV  & \nodata & 4732 &  (4.32) &  (1.0) & $-$0.44 & \nodata & 0.158 & $-$5.119 &  VI & 3.6 \\
 13665 & 17948\phantom{B}    & F5 V  & \nodata & 6500 & 4.07 & 1.5 & $-$0.29 & \nodata & 0.200 & $-$4.676 &  A & 1.8 \\
 13976 & 18632\phantom{B}    & K2.5 V k  & * & 4899 & (4.49) & (1.0) & $-$0.12 & \nodata & 0.612 & $-$4.418 &  A & 1.8 \\
 14150 & 18803\phantom{B}    & G6 V  & \nodata & 5588 & 4.21 & (1.0) &  0.14 & \nodata & 0.193 & $-$4.854 &  I & 3.6 \\
 14286 & 18757\phantom{B}    & G1.5 V  & \nodata & 5629 & 4.28 & (1.0) & $-$0.27 & \nodata & 0.160 & $-$4.987 &  I & 1.8 \\
 14576 & 19356\phantom{B}    & B8 V  & * & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 14594 & 19445\phantom{B}    & G2 V Fe$-$3  & \nodata & 5920 & 4.30 & (1.0) & $-$1.98 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 14632 & 19373\phantom{B}    & F9.5 V  & \nodata & 5899 & 4.17 & 1.4 & $-$0.09 & \nodata & 0.160 & $-$4.962 &  I & 1.8 \\
 14954 & 19994\phantom{B}    & F8.5 V  & \nodata & 6088 & 3.92 & 1.7 &  0.05  & \nodata & 0.160 & $-$4.950 &  I & 1.8 \\
 15099 & 20165\phantom{B}    & K1 V  & \nodata & 5147 & (4.54) & (1.0) &  0.00 & \nodata & 0.162 & $-$5.050 &  I & 3.6 \\
 15332 & \nodata\phantom{B}    & M2.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 15442 & 20619\phantom{B}    & G2 V  & \nodata & 5666 & 4.50 & (1.0) & $-$0.25  & \nodata & 0.195 & $-$4.819 &  I & 1.8 \\
 15673 & 232781\phantom{B}   & K3.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.404 & $-$4.691 &  A & 3.6 \\
 15797 & +43 699\phantom{B}  & K3 V  & \nodata & 4701 & (4.71) & (1.0) & $-$0.71 & \nodata & 0.288 & $-$4.840 &  I & 3.6 \\
 15919 & 21197\phantom{B}    & K4 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.644 & $-$4.724 &  A & 3.6 \\
 16209 & \nodata\phantom{B}    & K7 Vb   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.632 & $-$4.992 &  I & 3.6 \\
 16537 & 22049\phantom{B}    & K2 V (k) & \nodata & 5120 & (4.53) & (1.0) & $-$0.10  & \nodata & 0.346 & $-$4.634 &  A & 3.6 \\
 17336 & 23052\phantom{B}    & G4 V  & \nodata & 5639 & 4.47 & (1.0) & $-$0.21  & \nodata & 0.194 & $-$4.828 &  I & 1.8 \\
 17378 & 23249\phantom{B}    & K1 IV  & \nodata & 4984 & 3.61 & (1.0) & 0.18  & \nodata & \nodata & \nodata & \nodata & \nodata \\
 17491 & 23140\phantom{B}    & K0 V  & \nodata & 5066 & (4.41) & (1.0) & $-$0.41  & \nodata & 0.252 & $-$4.783 &  I & 3.6 \\
 17666 & 23439A   & K2: V Fe$-$1.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.137 & $-$5.172 &  VI & 3.6 \\
 17666 & 23439B   & K3 Vp Fe$-$1.0 & * & \nodata & \nodata & \nodata & \nodata & \nodata & 0.129 & $-$5.216 &  VI & 3.6 \\ 
 17609 & 23453\phantom{B}    & M1 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 17695 & \nodata\phantom{B}    & M2.5 V kee & * & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 17749 & 23189\phantom{B}    & K2 V  & *  & \nodata & \nodata & \nodata & \nodata & \nodata & 0.559 & $-$5.045 &  I & 3.6 \\
 17750 & 23189B   & M2 V  & * & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 17750 & GL153C & K6 V  & * & \nodata & \nodata & \nodata & \nodata & \nodata & 1.157 & \nodata &  & 3.6 \\   
 18097 & 24206\phantom{B}    & G7 V  & \nodata & 5517 & 4.49 & (1.0) & $-$0.12  & \nodata & 0.184 & $-$4.883 &  I & 3.6 \\
 18267 & 24496\phantom{B}    & G7 V  & \nodata & 5445 & 4.44 & (1.0) & $-$0.14 & \nodata & 0.185 & $-$4.894 &  I & 1.8 \\
 18324 & 24238\phantom{B}    & K2 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.139 & $-$5.153 &  VI & 3.6 \\
 18413 & 24409\phantom{B}    & G3 V  & \nodata & 5584 & 4.20 & (1.0) & $-$0.17  & \nodata & 0.176 & $-$4.927 &  I & 1.8 \\
 18512 & 24916\phantom{B}    & K4 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.882 & $-$4.522 &  A & 3.6 \\
\nodata & 24916B  & M2.5 V kee & * & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 18859 & 25457\phantom{B}    & F7 V  & \nodata & 6308 & 4.38 & 2.0 & $-$0.07 & \nodata & 0.381 & $-$4.291 &  A & 1.8 \\
 18915 & 25329\phantom{B}    & K3 Vp Fe$-$1.7  & * & 4889 & (4.83) & (1.0) & $-$1.61 & \nodata & 0.132 & $-$5.199 &  VI & 3.6 \\  
 19076 & 25680\phantom{B}    & G1 V  & \nodata & 5788 & 4.45 & (1.0) &  0.01  & \nodata & 0.253 & $-$4.608 &  A & 1.8 \\
 19255 & 25893\phantom{B}    & G9 V  (k)  & * & 5068 & 4.45 & (1.0) & $-$0.43 & \nodata & 0.648 & $-$4.302 &  A & 1.8 \\
 19335 & 25998\phantom{B}    & F8 V  & \nodata & 6252 & 4.13 & 1.8 & $-$0.01 & \nodata & 0.285 & $-$4.468 &  A & 1.8 \\
 19422 & 25665\phantom{B}    & K2.5 V  & \nodata & 4843 & (4.57) & (1.0) & $-$0.30 & \nodata & 0.264 & $-$4.847 &  I & 3.6 \\
 19832 & $-$04 782\phantom{B}  & K5+ V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.961 & $-$4.648 &  A & 3.6 \\
 19849 & 26965\phantom{B}    & K1 V  & \nodata & 5216 & (4.50) & (1.0) & $-$0.28  & \nodata & 0.162 & $-$5.037 &  I & 3.6 \\
 19855 & 26913\phantom{B}    & G6 V  & * & 5579 & 4.56 & (1.0) & $-$0.07 & \nodata & 0.349 & $-$4.448 &  A & 1.8 \\
 19859 & 26923\phantom{B}    & G0 IV-V  & * & 6047 & 4.60 & 1.2 & 0.02  & \nodata & 0.260 & $-$4.555 &  A & 1.8 \\
 19930 & 26900\phantom{B}    & K2.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.413 & $-$4.592 &  A & 3.6 \\
 20917 & 28343\phantom{B}    & M0.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 21088 & \nodata\phantom{B}    & M4.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 21272 & 28946\phantom{B}    & G9 V  & \nodata & 5369 & 4.55 & (1.0) &  0.00  & \nodata & 0.177 & $-$4.956 &  I & 3.6 \\
 21421 & 29139\phantom{B}    & K5 III  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 21482 & 283750\phantom{B}   & K3 IV ke  & * & \nodata & \nodata & \nodata & \nodata & \nodata & 2.460 & $-$4.057 &  VA & 3.6 \\
 21492 & \nodata\phantom{B}    & M2.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 21553 & 232979\phantom{B}   & M0 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 21818 & 29697\phantom{B}    & K4 V ke  & * & \nodata & \nodata & \nodata & \nodata & \nodata & 2.318 & $-$4.066 &  VA & 3.6 \\
 21847 & 29645\phantom{B}    & F9 IV-V & \nodata & 5938 & 3.96 & 1.5 & $-$0.01  & \nodata & 0.140 & $-$5.114 &  VI & 1.8 \\
 22336 & 30562\phantom{B}    & G2 IV  & \nodata & 5825 & 3.92 & 1.7 &  0.00 & \nodata & 0.140 & $-$5.136 &  VI & 1.8 \\
 22715 & 30973\phantom{B}    & K3 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.503 & $-$4.633 &  A & 3.6 \\
 22845 & 31295\phantom{B}    & A3 Va $\lambda$ Boo$\ldots$  & * & 8611 & 4.15 & (2.0) & $-$1.24 & * & \nodata & \nodata & \nodata & \nodata \\
 23311 & 32147\phantom{B}    & K3+ V & \nodata & 4740 & (4.52) & (1.0) &  0.16 & \nodata & 0.226 & $-$5.057 &  I & 3.6 \\
 23783 & 32537\phantom{B}    & F2 V  & \nodata & 7018 & 4.05 & 2.1 & $-$0.12  & \nodata & \nodata & \nodata & \nodata & \nodata \\
 23786 & 32850\phantom{B}    & G9 V  & \nodata & 5276 & 4.56 & (1.0) & $-$0.25 & \nodata & 0.276 & $-$4.680 &  A & 3.6 \\
 23835 & 32923\phantom{B}    & G1 V  & \nodata & 5592 & 3.79 & (1.0) & $-$0.39  & \nodata & 0.142 & $-$5.127 &  VI & 1.8 \\
 23875 & 33111\phantom{B}    & A3 IV  & \nodata & 8377 & 3.29 & (2.0) &  0.08 & * & \nodata & \nodata & \nodata & \nodata \\
 23941 & 33256\phantom{B}    & F5.5 V kF4mF2 & * & 6411 & 3.87 & 1.5 & $-$0.30 & \nodata & 0.180 & $-$4.767 &  I & 1.8 \\
 24332 & 33632\phantom{B}    & F8 V  & \nodata & 6123 & 4.25 & 1.6 & $-$0.21 & \nodata & 0.173 & $-$4.857 &  I & 1.8 \\
 24454 & 290054\phantom{B}   & K5.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.544 & $-$4.863 &  I & 3.6 \\
 24502 & 33959C   & F5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.287 & $-$4.397 &  A & 1.8 \\
 24813 & 34411\phantom{B}    & G1 V  & \nodata & 5857 & 4.17 & (1.0) &  0.04 & \nodata & 0.150 & $-$5.055 &  I & 1.8 \\
 24819 & 34673\phantom{B}    & K3 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.404 & $-$4.776 &  I & 3.6 \\
 25110 & 33564\phantom{B}    & F7 V  & \nodata & 6394 & 4.15 & 1.4 &  0.15 & \nodata & 0.155 & $-$4.949 &  I & 1.8 \\
 25119 & 35112\phantom{B}    & K2.5 V  & \nodata & 4800 & (4.52) & (1.0) & $-$0.57 & \nodata & 0.265 & $-$4.879 &  I & 3.6 \\
 25220 & 35171\phantom{B}    & K4 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.997 & $-$4.452 &  A & 3.6 \\
 25278 & 35296\phantom{B}    & F8 V  & * & 6202 & 4.51 & 1.9 & $-$0.12 & \nodata & 0.349 & $-$4.353 &  A & 1.8 \\
 25580 & 35681\phantom{B}    & F7 V  & \nodata & 6353 & 4.20 & 1.7 &  0.05  & \nodata & 0.184 & $-$4.781 &  I & 1.8 \\
 25623 & 36003\phantom{B}    & K5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.288 & $-$5.018 &  I & 3.6 \\
 26335 & 245409\phantom{B}   & M0.5 V ke  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 26366 & 37160\phantom{B}    & G9 IV  & \nodata & 4697 & 3.14 & (1.0) & $-$0.66 & K & \nodata & \nodata & \nodata & \nodata \\
 26505 & 37008\phantom{B}    & K1 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.138 & $-$5.163 &  VI & 3.6 \\
 26779 & 37394\phantom{B}    & K0 V  & \nodata & 5264 & (4.48) & (1.0) &  0.00 & \nodata & 0.373 & $-$4.553 &  A & 3.6 \\
 27207 & 38230\phantom{B}    & K0 V  & \nodata & 5174 & (4.48) & (1.0) & $-$0.35 & \nodata & 0.147 & $-$5.110 &  VI & 3.6 \\
 27435 & 38858\phantom{B}    & G2 V  & \nodata & 5744 & 4.54 & (1.0) & $-$0.18 & \nodata & 0.164 & $-$4.968 &  I & 1.8 \\
 27913 & 39587\phantom{B}    & G0 IV-V  & * & 5964 & 4.68 & 1.5 & $-$0.12 & \nodata & 0.309 & $-$4.456 &  A & 1.8 \\
 27918 & 39715\phantom{B}    & K3 V  & \nodata & 4604 & (4.62) & (1.0) & $-$0.57 & \nodata & 0.350 & $-$4.785 &  I & 3.6 \\
 28267 & 40397\phantom{B}    & G7 V & \nodata & 5491 & 4.41 & (1.0) & $-$0.15 & \nodata & 0.153 & $-$5.059 &  I & 1.8 \\
 28360 & 40183\phantom{B}    & A1 IV-Vp $\ldots$  & * & 9024 & 3.71 & (2.0) &  0.00 & * & \nodata & \nodata & \nodata & \nodata \\
 28908 & 41330\phantom{B}    & G0 V  & \nodata & 5858 & 4.25 & 1.2 & $-$0.20 & \nodata & 0.146 & $-$5.073 &  I & 1.8 \\
 28954 & 41593\phantom{B}    & G9 V  & * & \nodata & \nodata & \nodata & \nodata & \nodata & 0.424 & $-$4.456 &  A & 3.6 \\
 29067 & \nodata    & K6 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.735 & $-$4.456 &  A & 3.6 \\
 29432 & 42618\phantom{B}    & G3 V  & \nodata & 5713 & 4.44 & (1.0) & $-$0.13 & \nodata & 0.163 & $-$4.974 &  I & 1.8 \\
 29525 & 42807\phantom{B}    & G5 V  & * & 5617 & 4.50 & (1.0) & $-$0.11 & \nodata & 0.330 & $-$4.465 &  A & 3.6 \\
 29650 & 43042\phantom{B}    & F5.5 IV-V  & \nodata & 6576 & 4.35 & 1.5 &  0.13 & \nodata & 0.186 & $-$4.714 &  A & 1.8 \\
 29761 & 42250\phantom{B}    & G9 V  & \nodata & 5367 & 4.35 & (1.0) &  0.10 & \nodata & 0.147 & $-$5.103 &  VI & 3.6 \\
 29800 & 43386\phantom{B}    & F5 V  & \nodata & 6602 & 4.34 & 1.6 & $-$0.01 & \nodata & 0.269 & $-$4.452 &  A & 1.8 \\
 29860 & 43587\phantom{B}    & G0 V  & \nodata & 5864 & 4.26 & (1.0) & $-$0.03 & \nodata & 0.158 & $-$4.993 &  I & 1.8 \\
 30362 & 256294\phantom{B}   & B8 IVp$\ldots$  & * & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 30419 & 44769\phantom{B}    & A8 V(n)  & \nodata & 7732 & 3.69 & (2.0) & $-$0.02 & * & \nodata & \nodata & \nodata & \nodata \\
 30422 & 44770\phantom{B}    & F5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.228 & $-$4.576 &  A & 1.8 \\
 30545 & 45067\phantom{B}    & F8 V  & \nodata & 6026 & 4.07 & 1.3 & $-$0.08 & \nodata & 0.142 & $-$5.081 &  I & 1.8 \\
 30630 & 45088\phantom{B}    & K3 V  k  & * & 4647 & (4.39) & (1.0) & $-$0.83 & \nodata & 0.878 & $-$4.266 &  A & 3.6 \\
 30756 & 257498\phantom{B}   & K0 IIIb  & * & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 30757 & 45352\phantom{B}    & K2 III-IV & * & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 30862 & 45391\phantom{B}    & G1 V  & \nodata & 5715 & 4.53 & (1.0) & $-$0.38 & \nodata & 0.170 & $-$4.923 &  I & 1.8 \\
 31246 & 46375\phantom{B}    & K0 V  & \nodata & 5229 & (4.31) & (1.0) &  0.20 & \nodata & 0.157 & $-$5.074 &  I & 3.6 \\
 31681 & 47105\phantom{B}    & A1.5 IV+  & \nodata & 8953 & 3.46 & 2.0 & $-$0.18 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 32010 & 47752\phantom{B}   & K3.5 V   & \nodata & 4632 & (4.67) & (1.0) & $-$0.54 & \nodata & 0.348 & $-$4.802 &  I & 3.6 \\
 32349 & 48915\phantom{B}    & A0mA1 Va  & \nodata & 9580 & 4.20 & (2.0) & 0.30 & * & \nodata & \nodata & \nodata & \nodata  \\
 32362 & 48737\phantom{B}    & F5 IV-V  & \nodata & 6455 & 3.61 & 2.0 & $-$0.09 & \nodata & 0.239 & $-$4.531 &  A & 1.8 \\
 32480 & 48682\phantom{B}    & F9 V  & \nodata & 6087 & 4.38 & 1.6 &  0.00 & \nodata & 0.158 & $-$4.962 &  I & 1.8 \\
\nodata & 48682B   & K7 III & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 32423 & 263175\phantom{B}   & K3 V  & \nodata & 4770 & (4.67) & (1.0) & $-$0.59 & \nodata & 0.241 & $-$4.903 &  I & 3.6 \\
 32439 & 46588\phantom{B}    & F8 V  & \nodata & 6197 & 4.30 & 1.7 & $-$0.08 & \nodata & 0.167 & $-$4.885 &  I & 1.8 \\
 32723 & +35 1493\phantom{B} & K6 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.377 & $-$4.685 &  A & 3.6 \\
 32919 & 49601\phantom{B}    & K6 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.838 & $-$4.740 &  A & 3.6 \\
 32984 & 50281\phantom{B}    & K3.5 V & \nodata & 4572 & (4.65) & (1.0) & $-$0.59 & \nodata & 0.565 & $-$4.655 &  A & 3.6 \\
 33277 & 50692\phantom{B}    & G0 V & \nodata & 5907 & 4.29 & (1.0) & $-$0.11 & \nodata & 0.162 & $-$4.938 &  I & 1.8 \\
 33322 & +55 1142\phantom{B} & K7 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.631 & $-$4.642 &  A & 3.6 \\
 33373 & +40 1758\phantom{B} & K4.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.296 & $-$5.021 &  I & 3.6 \\
 33537 & 51419\phantom{B}    & G5 V Fe$-$1 & \nodata & 5656 & 4.51 & (1.0) & $-$0.44 & \nodata & 0.168 & $-$4.935 &  I & 1.8 \\
 33852 & 51866\phantom{B}    & K3 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.266 & $-$4.889 &  I & 3.6 \\
 33955 & 52919\phantom{B}    & K4 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.484 & $-$4.740 &  A & 3.6 \\
 34017 & 52711\phantom{B}    & G0 V  & \nodata & 5847 & 4.32 & (1.0) & $-$0.12 & \nodata & 0.157 & $-$4.987 &  I & 1.8 \\
 34414 & 53927\phantom{B}    & K2.5 V  & \nodata & 4968 &  (4.64) &  (1.0) & $-$0.38 & \nodata & 0.190 & $-$4.984 &  I & 3.6 \\
 34567 & 54371\phantom{B}    & G6 V  & \nodata & 5528 & 4.34 & (1.0) & $-$0.01  & \nodata & 0.349 & $-$4.462 &  A & 3.6 \\
 34950 & 55458\phantom{B}    & K1 V  & \nodata & 5131 & (4.65) & (1.0) & $-$0.48 & \nodata & 0.140 & $-$5.148 &  VI & 3.6 \\
 35136 & 55575\phantom{B}    & F9 V  & \nodata & 5866 & 4.23 & (1.0) & $-$0.29 & \nodata & 0.165 & $-$4.927 &  I & 1.8 \\
 35139 & 56274\phantom{B}    & G5 V Fe$-$1  & \nodata & 5803 & 4.52 & (1.0) & $-$0.47 & \nodata & 0.194 & $-$4.801 &  I & 3.6 \\
 35389 & +18 1563\phantom{B} & A5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 35550 & 56986\phantom{B}    & F2 V kF0mF0  & * & 6906 & 3.68 & 2.6 & $-$0.27 & * & \nodata & \nodata & \nodata & \nodata \\     
 35628 & 56168\phantom{B}    & K2.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.416 & $-$4.552 &  A & 3.6 \\
 35643 & 56963\phantom{B}    & F2 V kF1mF0  & * & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 35872 & 57901\phantom{B}    & K3$-$ V  & \nodata & 4824 & 4.47 & (1.0) &  0.00 & \nodata & 0.155 & $-$5.135 &  VI & 3.6 \\
 36357 & +32 1561\phantom{B} & K2.5 V  & \nodata & 4855 & (4.62) & (1.0) & $-$0.61 & \nodata & 0.473 & $-$4.526 &  A & 3.6 \\
 36366 & 58946\phantom{B}    & F1 V  & \nodata & 7035 & 4.06 & 1.9 & $-$0.21 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 36704 & 59747\phantom{B}    & K1 V (k)  & \nodata & 5043 & (4.58) & (1.0) & $-$0.35 & \nodata & 0.468 & $-$4.460 &  A & 1.8 \\
 36827 & 60491\phantom{B}    & K2.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.420 & $-$4.559 &  A & 3.6 \\
 36850 & 60178\phantom{B}    & A1.5 IV+ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 37279 & 61421\phantom{B}    & F5 IV-V  & \nodata & 6629 & 4.05 & 2.2 & $-$0.05 & \nodata & 0.205 & $-$4.631 &  A & 1.8 \\
 37349 & 61606\phantom{B}    & K3$-$ V  & \nodata & 4908 &  (4.51) &  (1.0) & $-$0.01 & \nodata & 0.443 & $-$4.521 &  A & 3.6 \\
\nodata & 61606B  & K7 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.881 & \nodata &  & 3.6 \\ 
 37494 & +49 1658\phantom{B} & K5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.267 & $-$4.495 &  A & 3.6 \\
 37826 & 62509\phantom{B}    & K0 III  & \nodata & 4850 & 2.52 & (1.0) & 0.08 & K & \nodata & \nodata & \nodata & \nodata \\
 38117 & 233453\phantom{B}   & K3.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.299 & $-$4.942 &  I & 3.6 \\
 38228 & 63433\phantom{B}    & G5 V  & \nodata & 5691 & 4.60 & (1.0) & $-$0.03 & \nodata & 0.363 & $-$4.424 &  A & 1.8 \\
 38541 & 64090\phantom{B}    & K0: V Fe$-$3$\ldots$  & \nodata & 5516 & (4.60) & (1.0) & $-$1.52 & \nodata & 0.188 & $-$4.825 &  I & 3.6 \\
 38625 & 64606\phantom{B}    & K0 V Fe$-$1.5  & \nodata & 5343 & (4.59) & (1.0) & $-$0.89 & \nodata & 0.164 & $-$5.002 &  I & 3.6 \\
 38657 & 64468\phantom{B}    & K2.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.151 & $-$5.146 &  VI & 3.6 \\
 38931 & 65277\phantom{B}    & K3+ V  & \nodata & 4498 & (4.64) & (1.0) & $-$0.85 & \nodata & 0.230 & $-$5.049 &  I & 3.6 \\
 39064 & 65430\phantom{B}    & K0 V  & \nodata & 5192 & (4.51) & (1.0) & $-$0.20 & \nodata & 0.147 & $-$5.110 &  VI & 3.6 \\
 39157 & 65583\phantom{B}    & K0 V Fe$-$1.3  & \nodata & 5400 & (4.55) & (1.0) & $-$0.74 & \nodata & 0.146 & $-$5.105 &  VI & 1.8 \\
 39757 & 67523\phantom{B}    & F5\,II kF2\,II mF5\,II  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 39780 & 67228\phantom{B}    & G2 IV  & \nodata & 5788 & 4.00 & 1.1 &  0.12 & \nodata & 0.136 & $-$5.181 &  VI & 1.8 \\
 40118 & 68017\phantom{B}    & G3 V  & \nodata & 5600 & 4.36 & (1.0) & $-$0.32 & \nodata & 0.167 & $-$4.966 &  I & 1.8 \\
 40167 & 68255/7  & F8 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.160 & \nodata & \nodata & 1.8 \\
 40167 & 68256\phantom{B}    & G0 IV-V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.169 & \nodata &  & 1.8 \\
 40170 & \nodata\phantom{B}    & K7$-$ V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.290 & $-$4.697 &  A & 3.6 \\
 40375 & 68834\phantom{B}    & K5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.102 & $-$4.555 &  A & 3.6 \\
 40671 & +31 1781\phantom{B} & K4.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.484 & $-$4.834 &  I & 3.6 \\
 40843 & 69897\phantom{B}    & F6 V  & \nodata & 6297 & 4.06 & 1.4 & $-$0.25 & \nodata & 0.176 & $-$4.809 &  I & 1.8 \\
 40977 & 70276\phantom{B}    & Se & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 41307 & 71155\phantom{B}    & A0 Va  & \nodata & 9556 & 3.95 & (2.0) & $-$0.44  & * & \nodata & \nodata & \nodata & \nodata \\
 41484 & 71148\phantom{B}    & G1 V  & \nodata & 5788 & 4.37 & (1.0) &  0.01 & \nodata & 0.172 & $-$4.913 &  I & 3.6 \\
 42074 & 72760\phantom{B}    & K0$-$ V & \nodata & 5266 & (4.45) & (1.0) & $-$0.09 & \nodata & 0.409 & $-$4.454 &  A & 3.6 \\  
 42172 & 72945\phantom{B}    & F8 IV-V  & \nodata & 6269 & 4.35 & 1.7 &  0.02 & \nodata & 0.152 & $-$4.981 &  I & 1.8 \\
 42173 & 72946\phantom{B}    & G8$-$ V & \nodata & 5564 & 4.69 & (1.0) & $-$0.03 & \nodata & 0.253 & $-$4.666 &  A & 1.8 \\
 42333 & 73350\phantom{B}    & G5 V & \nodata & 5754 & 4.37 & (1.0) &  0.04 & \nodata & 0.245 & $-$4.657 &  A & 1.8 \\
 42499 & 73667\phantom{B}    & K2 V  & \nodata & 5131 & (4.58) & (1.0) & $-$0.15 & \nodata & 0.144 & $-$5.127 &  VI & 3.6 \\
 42940 & 74377\phantom{B}    & K3 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.141 & $-$5.178 &  VI & 3.6 \\
 43557 & 75767\phantom{B}    & G1.5 V  & \nodata & 5741 & 4.42 & (1.0) & $-$0.08 & \nodata & 0.247 & $-$4.638 &  A & 1.8 \\
 43587 & 75732\phantom{B}    & K0 IV-V  & \nodata & 4999 & (4.37) & (1.0) & $-$0.09 & \nodata & 0.152 & $-$5.099 &  I & 3.6 \\
 43852 & 76218\phantom{B}    & G9$-$ V (k)  & \nodata & 5356 & 4.49 & (1.0) & $-$0.12 & \nodata & 0.361 & $-$4.503 &  A & 1.8 \\
 44109 & +02 2116\phantom{B} & K6 V (k)  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.480 & $-$5.000 &  I & 3.6 \\
 44127 & 76644\phantom{B}    & A7 V(n)  & \nodata & 7769 & 3.91 & (2.0) &  0.00 & * & \nodata & \nodata & \nodata & \nodata \\
 44248 & 76943\phantom{B}    & F5 IV-V  & \nodata & 6538 & 3.98 & 2.2 &  0.01 & \nodata & 0.233 & $-$4.548 &  A & 1.8 \\
 44897 & 78366\phantom{B}    & G0 IV-V  & \nodata & 5926 & 4.36 & (1.0) &  0.00 & \nodata & 0.263 & $-$4.555 &  A & 1.8 \\
 45075 & 78362\phantom{B}    & kA5hF0mF5 II  & * & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 45170 & 79096\phantom{B}    & G9 V  & \nodata & 5270 & (4.29) & (1.0) & $-$0.36 & \nodata & 0.197 & $-$4.846 &  I & 3.6 \\
 45333 & 79028\phantom{B}    & G0 IV-V  & \nodata & 5871 & 3.98 & 1.5 & $-$0.13 & \nodata & 0.146 & $-$5.073 &  I & 1.8 \\
 45383 & 79555\phantom{B}    & K3+ V & \nodata & 4489 & (4.57) & (1.0) & $-$0.80 & \nodata & 0.708 & $-$4.493 &  A & 3.6 \\  
 45617 & 79969\phantom{B}    & K3 V  & \nodata & 4612 & (4.39) & (1.0) & $-$0.60 & \nodata & 0.367 & $-$4.736 &  A & 3.6 \\
 45839 & 80632\phantom{B}    & K5$-$ V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.592 & $-$4.778 &  I & 3.6 \\
 45963 & 80715\phantom{B}    & K2.5 V ke  & * & 4627 & (4.35) & (1.0) & $-$0.58 & \nodata & 1.500 & $-$4.099 &  VA & 3.6 \\
 46199 & 81105\phantom{B}    & K4 V & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.565 & $-$4.702 &  A & 3.6 \\
 46580 & 82106\phantom{B}    & K3 V & \nodata & 4709 & (4.62) & (1.0) & $-$0.42 & \nodata & 0.572 & $-$4.545 &  A & 3.6 \\
 46843 & 82443\phantom{B}    & G9 V  (k)  & * & 5372 & 4.54 & (1.0) & $-$0.18 & \nodata & 0.582 & $-$4.264 &  A & 3.6 \\
 46853 & 82328\phantom{B}    & F5.5 IV-V  & \nodata & 6334 & 3.80 & 1.6 & $-$0.11 & \nodata & 0.148 & $-$4.957 &  I & 1.8 \\
 46977 & 82210\phantom{B}    & G9 V Fe$-$0.7  & * & 5300 & (4.50) & (1.0) & $-$0.76 & \nodata & 0.301 & $-$4.606 &  A & 1.8 \\
 47080 & 82885\phantom{B}    & G8+ V  & * & 5370 & 4.40 & (1.0) &  0.06 & \nodata & 0.283 & $-$4.640 &  A & 1.8 \\
 47690 & 84035\phantom{B}    & K4 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.506 & $-$4.798 &  I & 3.6 \\
 48113 & 84737\phantom{B}    & G0 IV-V  & \nodata & 5859 & 4.04 & 1.3 & 0.01 & \nodata & 0.140 & $-$5.131 &  VI & 1.8 \\
 48411 & 85488\phantom{B}    & K5+ V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.966 & $-$4.678 &  A & 3.6 \\
 49018 & 86590\phantom{B}    & K0 V k  & * & \nodata & \nodata & \nodata & \nodata & * & 1.417 & $-$3.953 &  VA & 3.6 \\
 49081 & 86728\phantom{B}    & G4 V  & \nodata & 5720 & 4.29 & (1.0) & 0.10 & \nodata & 0.146 & $-$5.101 &  VI & 1.8 \\
 49593 & 87696\phantom{B}    & A7 V(n)  & \nodata & 7839 & 4.07 & (2.0) & $-$0.01 & * & \nodata & \nodata & \nodata & \nodata \\
 49669 & 87901\phantom{B}    & B8 IVn  & \nodata & 11962 & 3.56 & (2.0) & (0.00) & * & \nodata & \nodata & \nodata & \nodata \\
 49699 & 87883\phantom{B}   & K2.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.200 & $-$4.999 &  I & 3.6 \\
 49756 & 88072\phantom{B}    & G3 V  & \nodata & 5746 & 4.31 & (1.0) &  0.01 & \nodata & 0.155 & $-$5.030 &  I & 1.8 \\
 49908 & 88230\phantom{B}    & K8 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.727 & $-$4.617 &  A & 3.6 \\
 50125 & 233719\phantom{B}   & K6 V & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.462 & $-$4.807 &  I & 3.6 \\
 50384 & 89125\phantom{B}    & F6 V  & \nodata & 6193 & 4.06 & 1.3 & $-$0.30 & \nodata & 0.173 & $-$4.832 &  I & 1.8 \\
 50505 & 89269\phantom{B}    & G4 V  & \nodata & 5639 & 4.54 & (1.0) & $-$0.20 & \nodata & 0.159 & $-$5.000 &  I & 1.8 \\
 50564 & 89449\phantom{B}    & F6 IV-V  & \nodata & 6476 & 4.08 & 1.8 &  0.04 & \nodata & 0.182 & $-$4.749 &  A & 1.8 \\
 50782 & 89813\phantom{B}    & G9 V  & \nodata & 5368 & (4.51) & (1.0) & $-$0.17 & \nodata & 0.155 & $-$5.054 &  I & 1.8 \\
 50786 & 89744\phantom{B}    & F8 IV  & \nodata & 6202 & 3.99 & 2.0 & 0.05 & \nodata & 0.137 & $-$5.106 &  VI & 1.8 \\
 51248 & 90508\phantom{B}    & G0 V  & \nodata & 5779 & 4.24 & (1.0) & $-$0.23 & \nodata & 0.155 & $-$5.005 &  I & 1.8 \\
 51254 & 90663\phantom{B}    & K2.5 V  & \nodata & 4900 & (4.63) & (1.0) & $-$0.29 & \nodata & 0.182 & $-$5.016 &  I & 3.6 \\
 51459 & 90839\phantom{B}    & F8 V  & \nodata & 6165 & 4.37 & 1.5 & $-$0.11 & \nodata & 0.189 & $-$4.768 &  I & 1.8 \\
 51502 & 90089\phantom{B}    & F4 V kF2mF2  & \nodata & 6762 & 4.32 & 1.6 & $-$0.14 & \nodata & \nodata & \nodata & \nodata & \nodata \\     
 51525 & +46 1635\phantom{B} & K7 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.713 & $-$4.590 &  A & 3.6 \\
 51814 & 91480\phantom{B}    & F2 V  & \nodata & 6972 & 4.22 & 2.1 & $-$0.05 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 52470 & 92786\phantom{B}    & G9 V  & \nodata & 5389 & 4.64 & (1.0) & $-$0.29 & \nodata & 0.157 & $-$5.044 &  I & 1.8 \\
 53486 & 94765\phantom{B}    & K2.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.454 & $-$4.546 &  A & 3.6 \\
 53910 & 95418\phantom{B}    & A1 IVps (Sr II)  & * & 9342 & 3.70 & 2.0 &  0.06 & * & \nodata & \nodata & \nodata & \nodata \\   
 54028 & 95724\phantom{B}    & K2.5 V k  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.488 & $-$4.536 &  A & 3.6 \\
 54061 & 95689\phantom{B}   & G8 III  & \nodata & 4742 & 2.31 & (1.0) & $-$0.14 & K & \nodata & \nodata & \nodata & \nodata \\
 54155 & 96064\phantom{B}    & G8+ V (k) & \nodata & 5360 & 4.55 & (1.0) & $-$0.07  & \nodata & 0.461 & $-$4.373 &  A & 1.8 \\
\nodata & $-$03 3040B & M0+ V kee & * & \nodata & \nodata & \nodata &\nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 54426 & 96612\phantom{B}    & K3$-$ V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.264 & $-$4.836 &  I & 3.6 \\
 54459 & 96692\phantom{B}    & K5+ V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.262 & $-$5.045 &  I & 3.6 \\       
 54513 & \nodata\phantom{B}    & M0.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 54646 & 97101\phantom{B}    & K7 V & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.303 & $-$4.581 &  A & 3.6 \\
\nodata & 97101B   & M2+ V & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 54651 & 97214\phantom{B}    & K6 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.311 & $-$4.939 &  I & 3.6 \\        
 54745 & 97334\phantom{B}    & G1 V  & \nodata & 5947 & 4.74 & (1.0) &  0.07 & \nodata & 0.362 & $-$4.368 &  A & 1.8 \\
 54872 & 97603\phantom{B}    & A5 IV(n)  & \nodata & 8037 & 3.72 & (2.0) &  0.00 & * & \nodata & \nodata & \nodata & \nodata \\
 54906 & 97658\phantom{B}    & K1 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.158 & $-$5.060 &  I & 3.6 \\
 55642 & 99028\phantom{B}    & F5 IV  & \nodata & 6600 & 3.70 & 2.7 & $-$0.03 & \nodata & 0.270 & $-$4.436 &  A & 1.8 \\
 56035 & 99747\phantom{B}    & F5 V kF0mA9  & * & 6648 & 4.06 & 1.8 & $-$0.46 & \nodata & 0.313 & $-$4.324 &  A & 1.8 \\
 56242 & 100180\phantom{B}   & F9.5 V  & \nodata & 6021 & 4.42 & 1.5 & $-$0.04 & \nodata & 0.160 & $-$4.950 &  I & 1.8 \\
 56445 & 100563\phantom{B}   & F6+ V  & \nodata & 6479 & 4.39 & 1.7 &  0.10 & \nodata & 0.206 & $-$4.670 &  A & 1.8 \\
 56809 & 101177\phantom{B}   & F9.5 V  & \nodata & 5932 & 4.31 & 1.3 & $-$0.18 & \nodata & 0.159 & $-$4.956 &  I & 1.8 \\
 56997 & 101501\phantom{B}   & G8 V  & \nodata & 5463 & (4.51) & (1.0) & $-$0.12 & \nodata & 0.282 & $-$4.612 &  A & 1.8 \\
 57274 & +31 2290\phantom{B} & K4 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.286 & $-$5.020 &  I & 3.6 \\
 57632 & 102647\phantom{B}   & A3 Va & \nodata & 8378 & 4.22 & (2.0) &  0.00 & * & \nodata & \nodata & \nodata & \nodata \\
 57866 & 103072\phantom{B}   & K2 V  & \nodata & 5029 & (4.60) & (1.0) & $-$0.30 & \nodata & 0.165 & $-$5.037 &  I & 3.6 \\
 57939 & 103095\phantom{B}   & K1 V Fe$-$1.5  & \nodata & 5157 & (4.76) & (1.0) & $-$1.08 & \nodata & 0.136 & $-$5.179 &  VI & 1.8 \\
 58001 & 103287\phantom{B}   & A1 IV(n)  & \nodata & 9272 & 3.64 & (2.0) & $-$0.19 &  * & \nodata & \nodata & \nodata & \nodata \\
 58576 & 104304\phantom{B}   & G8 IV$-$V  & \nodata & 5499 & (4.35) & (1.0) &  0.14 & \nodata & 0.180 & $-$4.933 &  I & 3.6 \\
 59280 & 105631\phantom{B}   & G9 V & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.245 & $-$4.744 &  A & 3.6 \\
 59504 & 106112\phantom{B}   & kA6hF0mF0 (III)  & * & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\   
 59602 & \nodata\phantom{B}    & M1.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 59743 & 106515\phantom{B}   & K0$-$ V  & \nodata & 5237 & (4.08) & (1.0) & $-$0.25  & \nodata & 0.154 & $-$5.070 &  I & 3.6 \\
 59750 & 106516\phantom{B}   & F6 V Fe$-$1 CH$-$0.5  & \nodata & 6316 & 4.31 & 0.9 & $-$0.45 & \nodata & 0.252 & $-$4.520 &  A & 1.8 \\
 59774 & 106591 \phantom{B}  & A2 Vn  & \nodata & 8613 & 3.70 & (2.0) & $-$0.03 & * & \nodata & \nodata & \nodata & \nodata \\
 59816 & +06 2573\phantom{B} & K5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.218 & $-$4.561 &  A & 3.6 \\
 60475 & 107888\phantom{B}   & M0.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 60816 & 108510\phantom{B}   & G1 V Fe$-$0.7 & \nodata & 5926 & 4.43 & (1.0) &  0.04 & \nodata & 0.172 & $-$4.887 &  I & 1.8 \\
 61053 & 108954\phantom{B}   & F9 V & \nodata & 6052 & 4.41 & 1.4 & $-$0.09 & \nodata & 0.165 & $-$4.921 &  I & 1.8 \\
 61099 & 108984\phantom{B}   & K0 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.214 & $-$4.878 &  I & 3.6 \\
 61317 & 109358\phantom{B}   & G0 V  & \nodata & 5818 & 4.27 & (1.0) & $-$0.22 & \nodata & 0.193 & $-$4.792 &  I & 3.6 \\
 61901 & 110315\phantom{B}   & K4.5 V & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.286 & $-$5.020 &  I & 3.6 \\
 61941 & 110379/80   & F2 V & * & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 61960 & 110411\phantom{B}   & A3 Va $\lambda$ Boo$\ldots$  & * & 8671 & 4.03 & (2.0) & $-$1.10 & * & \nodata & \nodata & \nodata & \nodata \\
 62207 & 110897\phantom{B}   & F9 V Fe$-$0.3  & \nodata & 5907 & 4.31 & 1.1 & $-$0.44 & \nodata & 0.172 & $-$4.869 &  I & 1.8 \\
 62523 & 111395\phantom{B}   & G7 V  & \nodata & 5665 & 4.76 & (1.0) &  0.05 & \nodata & 0.227 & $-$4.733 &  A & 1.8 \\
 62942 & 112099\phantom{B}   & K1 V  & \nodata & 5242 & (4.56) & (1.0) &  0.09 & \nodata & 0.280 & $-$4.716 &  A & 1.8 \\
 62956 & 112185\phantom{B}   & A1 III-IVp kB9  & \nodata & 9020 & 3.23 & (2.0) & (0.00) & * & \nodata & \nodata & \nodata & \nodata \\
 63121 & 112412\phantom{B}   & F2 V  & \nodata & 6969 & 4.17 & 2.0 & $-$0.13 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 63125 & 112413\phantom{B}   & A0 II-IIIp SiEuCr & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 63076 & 112429\phantom{B}   & F1 V mA7(n)  & * & 7129 & 4.01 & 1.9 & $-$0.14 & * & \nodata & \nodata & \nodata & \nodata \\
 63366 & 112758\phantom{B}   & K2 V Fe$-$0.8  & \nodata & 5113 & (4.48) & (1.0) & $-$0.58 & \nodata & 0.141 & $-$5.140 &  VI & 3.6 \\
 63406 & 112914\phantom{B}   & K3$-$ V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.179 & $-$5.043 &  I & 3.6 \\
 63467 & 112943\phantom{B}   & K2 IIIb  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 63503 & 113139\phantom{B}   & F2 V  & \nodata & 6829 & 3.94 & 2.3 & $-$0.10 & * & \nodata & \nodata & \nodata & \nodata \\
 63608 & 113226\phantom{B}   & G8 III  & \nodata & 5120 & 3.01 & (1.0) & 0.13 & K & \nodata & \nodata & \nodata & \nodata \\
 63636 & 113319\phantom{B}   & G4 V  & \nodata & 5632 & 4.45 & (1.0) & $-$0.12 & \nodata & 0.311 & $-$4.503 &  A & 3.6 \\
 63742 & 113449\phantom{B}   & K1 V (k)  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.584 & $-$4.340 &  A & 1.8 \\
 64150 & 114174\phantom{B}   & G3 IV  & \nodata & 5750 & 4.34 & (1.0) &  0.07 & \nodata & 0.158 & $-$5.018 &  I & 1.8 \\
 64241 & 114378\phantom{B}   & F5.5 V  & \nodata & 6399 & 4.13 & 1.6 & $-$0.24 & \nodata & 0.308 & $-$4.385 &  A & 1.8 \\
 64457 & 114783\phantom{B}   & K1 V  & \nodata & 5039 & (4.49) & (1.0) &  0.00 & \nodata & 0.172 & $-$5.056 &  I & 3.6 \\
 64797 & 115404\phantom{B}   & K2.5 V  (k)  & \nodata & 4899 & (4.40) &  (1.0) & $-$0.49 & \nodata & 0.383 & $-$4.640 &  A & 3.6 \\
 65026 & 115953\phantom{B}   & M2 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 65343 & 116495\phantom{B}   & M0 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 65352 & 116442\phantom{B}   & G9 V  & \nodata & 5350 & 4.64 & (1.0) & $-$0.17 & \nodata & 0.154 & $-$5.065 &  I & 1.8 \\
 65355 & 116443\phantom{B}   & K2 V  & \nodata & 5178 & (4.55) & (1.0) & $-$0.15 & \nodata & 0.152 & $-$5.099 &  I & 3.6 \\
 65378 & 116656\phantom{B}   & A1.5 Vas  & \nodata & 9330 & 3.88 & 2.0 &  0.16  & \nodata & \nodata & \nodata & \nodata & \nodata \\
 65477 & 116842\phantom{B}   & A6 Vnn  & \nodata & 7955 & 3.88 & (2.0) &  0.00 & * & \nodata & \nodata & \nodata & \nodata \\
 65515 & 116956\phantom{B}   & G9 V  & \nodata & 5317 & 4.48 & (1.0) & $-$0.08 & \nodata & 0.422 & $-$4.447 &  A & 3.6 \\
 65775 & 117378\phantom{B}   & F9.5 V+  & \nodata & 5949 & 4.29 & 1.8 & $-$0.18 & \nodata & 0.292 & $-$4.492 &  A & 1.8 \\
 66147 & 117936\phantom{B}   & K3+ V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.437 & $-$4.711 &  A & 3.6 \\
 66193 & 118096\phantom{B}   & K4 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.633 & $-$4.620 &  A & 3.6 \\
 66212 & 118036\phantom{B}   & K2 V  & \nodata & 5001 & (3.90) & (1.0) &  0.13 & \nodata & 0.316 & $-$4.725 &  A & 3.6 \\
 66249 & 118098\phantom{B}   & A2 Van  & \nodata & 8633 & 3.77 & (2.0) & $-$0.02 & * & \nodata & \nodata & \nodata & \nodata \\
 66252 & 118100\phantom{B}   & K4.5 V ke & * & \nodata & \nodata & \nodata & \nodata & \nodata & 3.461 & $-$4.090 &  VA & 3.6 \\
 66587 & $-$05 3740\phantom{B} & M0.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 66704 & 119124\phantom{B}   & F8 V  & \nodata & 6156 & 4.38 & 2.0 & $-$0.20 & \nodata & 0.339 & $-$4.371 &  A & 1.8 \\
 66886 & 119291\phantom{B}   & K5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.852 & $-$4.667 &  A & 3.6 \\
 67090 & +18 2776\phantom{B} & M1$-$ V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 67105 & 119802\phantom{B}   & K3 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.584 & $-$4.610 &  A & 3.6 \\
 67246 & 120066\phantom{B}   & G0 V  & \nodata & 5874 & 4.21 & (1.0) &  0.14 & \nodata & 0.134 & $-$5.193 &  VI & 3.6 \\
 67301 & 120315\phantom{B}   & B3+ V  & \nodata & 16494 & 4.17 & (2.0) &  (0.00) & * & \nodata & \nodata & \nodata & \nodata \\
 67422 & 120476\phantom{B}   & K3.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.824 & $-$4.552 &  A & 3.6 \\
 67691 & 234078\phantom{B}   & K7 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.809 & $-$4.551 &  A & 3.6 \\
 67773 & 121131\phantom{B}   & K0$-$ V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.135 & $-$5.178 &  VI & 3.6 \\
 67904 & 121320\phantom{B}   & G5 V  & \nodata & 5526 & 4.50 & (1.0) & $-$0.31 & \nodata & 0.195 & $-$4.837 &  I & 3.6 \\
 68337 & 122120\phantom{B}   & K5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.659 & $-$4.731 &  A & 3.6 \\
 68469 & 122303\phantom{B}   & M1.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 68634 & 122676\phantom{B}   & G7 V  & \nodata & 5435 & 4.31 & (1.0) & $-$0.15 & \nodata & 0.172 & $-$4.962 &  I & 1.8 \\
 68682 & 122742\phantom{B}   & G6 V  & \nodata & 5350 & 4.20 & (1.0) & $-$0.12 & \nodata & 0.173 & $-$4.955 &  I & 3.6 \\
 69400 & 124752\phantom{B}   & K0$-$ V  & * & \nodata & \nodata & \nodata & \nodata & \nodata & 0.204 & $-$4.873 &  I & 3.6 \\
 69400 & +68 771B & M2 V & * & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
 69414 & 124292\phantom{B}   & G8+ V  & \nodata & 5418 & 4.62 & (1.0) & $-$0.15 & \nodata & 0.150 & $-$5.077 &  I & 1.8 \\
 69518 & 124694\phantom{B}   & F8 V  & \nodata & 6188 & 4.68 & (1.0) &  0.04 & \nodata & 0.279 & $-$4.487 &  A & 3.6 \\
 69526 & 124642\phantom{B}   & K3.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.889 & $-$4.439 &  A & 3.6 \\
 69673 & 124897\phantom{B}   & K0 III$\ldots$ & *  & 4336 & 1.94 & (1.0) & $-$0.57 & K & \nodata & \nodata & \nodata & \nodata \\
 69732 & 125162\phantom{B}   & A3 Va $\lambda$ Boo$\ldots$ & * & 8512 & 3.95 & (2.0) & $-$1.86 & * & \nodata & \nodata & \nodata & \nodata \\
 69962 & 125354\phantom{B}   & K7 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.241 & $-$4.667 &  A & 3.6 \\
 69989 & 125451\phantom{B}   & F3 V & \nodata & 6686 & 4.11 & 1.8 & $-$0.07 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 70218 & +30 2512\phantom{B} & K6 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.631 & $-$4.516 &  A & 3.6 \\
 70319 & 126053\phantom{B}   & G1.5 V  & \nodata & 5722 & 4.57 & (1.0) & $-$0.28 & \nodata & 0.162 & $-$4.979 &  I & 1.8 \\
 70873 & 127334\phantom{B}   & G5 V CH0.3  & \nodata & 5522 & 4.11 & (1.0) & $-$0.03 & \nodata & 0.144 & $-$5.118 &  VI & 1.8 \\
 70950 & 127506\phantom{B}   & K3.5 V & \nodata & 4626 & (4.70) & (1.0) & $-$0.40 & \nodata & 0.442 & $-$4.706 &  A & 3.6 \\
 70956 & 127339\phantom{B}   & M0.5$-$ V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 71193 & 128041\phantom{B}   & G8 V  & \nodata & 5300 & 4.24 & (1.0) & $-$0.28 & \nodata & 0.152 & $-$5.069 &  I & 1.8 \\
 71311 & +34 2541\phantom{B} & K6 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.169 & $-$4.677 &  A & 3.6 \\
 71395 & 128311\phantom{B}   & K3$-$ V  & \nodata & 4720 & (4.53) & (1.0) & $-$0.57 & \nodata & 0.590 & $-$4.489 &  A & 3.6 \\
 71631 & 129333\phantom{B}   & G5 V Fe$-$0.7$\ldots$ & * & 5765 & 4.61 & (1.0) & $-$0.04 & \nodata & 0.613 & $-$4.106 &  VA & 3.6 \\
 72146 & 130004\phantom{B}   & K2.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.221 & $-$4.919 &  I & 3.6 \\
 72200 & 130215\phantom{B}   & K1 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.349 & $-$4.618 &  A & 3.6 \\
 72312 & 130307\phantom{B}   & K2.5 V  & \nodata & 4981 & (4.56) & (1.0) & $-$0.41 & \nodata & 0.329 & $-$4.670 &  A & 3.6 \\
 72659 & 131156\phantom{B}   & G7 V  & \nodata & 5380 & 4.59 & (1.0) & $-$0.33 & \nodata & 0.382 & $-$4.472 &  A & 1.8 \\
 72848 & 131511\phantom{B}   & K0 V  & * & 5250 & (4.45) & (1.0) &  0.05  & \nodata & 0.405 & $-$4.510 &  A & 3.6 \\
 72896 & \nodata\phantom{B}    & M3 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 72981 & \nodata\phantom{B}    & M2 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 73100 & 132254\phantom{B}   & F8$-$ V  & \nodata & 6200 & 3.79 & 1.5 & $-$0.02 & \nodata & 0.146 & $-$5.030 &  I & 1.8 \\
 73512 & 132950\phantom{B}   & K3+ V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.676 & $-$4.529 &  A & 3.6 \\
 73717 & 133352\phantom{B}   & G8 V  & \nodata & 5430 & 4.59 & (1.0) & $-$0.12 & \nodata & 0.149 & $-$5.090 &  I & 1.8 \\
 73786 & +06 2986\phantom{B} & K8 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.124 & $-$4.726 &  A & 3.6 \\
 73996 & 134083\phantom{B}   & F5 V  & \nodata & 6540 & 4.11 & 1.6 & $-$0.08 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 74432 & 135101\phantom{B}   & G5 V Fe$-$0.9  & \nodata & 5550 & 4.05 & (1.0) & $-$0.02 & \nodata & 0.143 & $-$5.122 &  VI & 3.6 \\
 74434 & +19 2939B & G7 V  & * & \nodata & \nodata & \nodata & \nodata & \nodata & 0.163 & $-$5.006 &  I & 3.6 \\
 74537 & 135204\phantom{B}   & G9 V  & \nodata & 5391 & 4.43 & (1.0) & $-$0.11 & \nodata & 0.146 & $-$5.107 &  VI & 3.6 \\
 74605 & 136064\phantom{B}   & F8 V  & \nodata & 6152 & 3.93 & 1.4 &  0.06 & \nodata & 0.139 & $-$5.105 &  VI & 1.8 \\
 74666 & 135722\phantom{B}   & G8 IV  & \nodata & 4820 & 2.72 & (1.0) & $-$0.50 & K & 0.148 & $-$5.157 &  VI & 1.8 \\
 74702 & 135599\phantom{B}  & K0 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.298 & $-$4.663 &  A & 3.6 \\
 74893 & 136176\phantom{B}   & G0 V Fe$-$0.7  & \nodata & 5932 & 4.38 & (1.0) & $-$0.25 & \nodata & 0.179 & $-$4.846 &  I & 3.6 \\
 75253 & 136713\phantom{B}   & K3 IV-V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.260 & $-$4.878 &  I & 3.6 \\
 75266 & 136834\phantom{B}   & K3 IV-V  & \nodata & 4803 & (4.48) & (1.0) & $-$0.13 & \nodata & 0.276 & $-$4.871 &  I & 3.6 \\
 75277 & 136923\phantom{B}   & G9 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.194 & $-$4.902 &  I & 3.6 \\
 75458 & 137759\phantom{B}   & K2 III  & \nodata & 4526 & 2.64 & (1.0) & 0.11 & K & \nodata & \nodata & \nodata & \nodata \\
 75676 & 138004\phantom{B}   & G2 III  & \nodata & 5688 & 4.01 & (1.0) &  0.15 & \nodata & 0.197 & $-$4.825 &  I & 3.6 \\
 75695 & 137909\phantom{B}   & A8 V: SrCrEu  & \nodata & 7624 & 3.99 & 2.0 &  0.50 & * & \nodata & \nodata & \nodata & \nodata \\
 75718 & 137763\phantom{B}   & G9 V  & \nodata & 5390 & 4.42 & (1.0) &  0.00 & \nodata & 0.153 & $-$5.072 &  I & 3.6 \\
 75722 & 137778\phantom{B}   & K2 V  & \nodata & 5081 & (4.46) & (1.0) &  0.01 & \nodata & 0.467 & $-$4.472 &  A & 3.6 \\
 75809 & 139777\phantom{B}   & G1.5 V(n)  & \nodata & 5703 & 4.55 & (1.0) & $-$0.05 & \nodata & 0.371 & $-$4.405 &  A & 3.6 \\
 76051 & +10 2868C & G2 V CH$-$0.3  & * & \nodata & \nodata & \nodata & \nodata & \nodata & 0.277 & $-$4.669 &  A & 3.6 \\
 76219 & 138716\phantom{B}   & K1 III-IV  & \nodata & 4724 & 2.75 & (1.0) & $-$0.06 & K & \nodata & \nodata & \nodata & \nodata \\
 76233 & 138763\phantom{B}   & F9 IV-V  & \nodata & 6076 & 4.63 & 1.6 & $-$0.12  & \nodata & 0.333 & $-$4.405 &  A & 1.8 \\
 76267 & 139006\phantom{B}   & A1 IV  & \nodata & 9584 & 3.71 & (2.0) & 0.00  & * & \nodata & \nodata & \nodata & \nodata \\
 76375 & 139323\phantom{B}   & K2 IV-V  & \nodata & 4891 & (4.41) & (1.0) &  0.00 & \nodata & 0.162 & $-$5.103 &  VI & 3.6 \\
 76382 & 139341\phantom{B}   & K1 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.155 & $-$5.102 &  VI & 3.6 \\
 76602 & 139460\phantom{B}   & F7 V  & \nodata & 6298 & 4.42 & 1.6 & $-$0.03 & \nodata & 0.183 & $-$4.793 &  I & 1.8 \\
 76603 & 139461\phantom{B}   & F6.5 V  & \nodata & 6329 & 4.33 & 1.5 & $-$0.06 & \nodata & 0.169 & $-$4.861 &  I & 1.8 \\
 77070 & 140573\phantom{B}   & K2 III  & \nodata & 4548 & 2.37 & (1.0) & 0.04 & K & \nodata & \nodata & \nodata & \nodata \\
 77257 & 141004\phantom{B}   & G0 IV-V & \nodata & 5892 & 4.14 & (1.0) & $-$0.01 & \nodata & 0.154 & $-$5.011 &  I & 1.8 \\
 77349 & \nodata\phantom{B}    & M2.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 77408 & 141272\phantom{B}   & G9 V  (k)  & \nodata & 5299 & 4.55 & (1.0) & $-$0.17 & \nodata & 0.419 & $-$4.452 &  A & 3.6 \\
 77622 & 141795\phantom{B}   & kA2hA5mA7 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 77655 & 142091\phantom{B}   & K0 III-IV  & \nodata & 4789 & 3.21 & (1.0) & $-$0.09 & K & \nodata & \nodata & \nodata & \nodata \\
 77718 & 142093\phantom{B}   & G1 V  & \nodata & 5859 & 4.55 & (1.0) & $-$0.15 & \nodata & 0.180 & $-$4.863 &  I & 3.6 \\
 77760 & 142373\phantom{B}   & G0 V Fe$-$0.8$\ldots$  & * & 5837 & 3.83 & 1.2 & $-$0.45 & \nodata & 0.151 & $-$5.012 &  I & 1.8 \\
 78024 & 142661\phantom{B}   & F8.5 V & \nodata & 6048 & 3.93 & 1.4 &  0.07 & \nodata & 0.161 & \nodata &  I & 1.8 \\
 78024 & $-$01 3118B & G8.5 V (k) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.335 & \nodata & A & 1.8 \\
 78241 & 143291\phantom{B}   & G9 V & \nodata & 5356 & (4.61) & (1.0) & $-$0.36  & \nodata & 0.151 & $-$5.080 &  I & 3.6 \\
 78395 & $-$01 3125\phantom{B} & K6 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.296 & $-$4.567 &  A & 3.6 \\
 78459 & 143761\phantom{B}   & G0 V  & \nodata & 5775 & 4.11 & (1.0) & $-$0.22 & \nodata & 0.146 & $-$5.079 &  I & 1.8 \\
 78709 & 144287\phantom{B}   & G8+ V  & \nodata & 5250 & 4.32 & (1.0) & $-$0.25  & \nodata & 0.155 & $-$5.054 &  I & 3.6 \\
 78775 & 144579\phantom{B}   & K0 V Fe$-$1.2  & \nodata & 5280 & (4.50) & (1.0) & $-$0.55 & \nodata & 0.151 & $-$5.076 &  I & 3.6 \\
 78913 & 144872\phantom{B}   & K3 V  & \nodata & 4782 & (4.65) & (1.0) & $-$0.64 & \nodata & 0.294 & $-$4.804 &  I & 3.6 \\
 79248 & 145675\phantom{B}   & K0 IV-V  & \nodata & 4965 & (4.31) & (1.0) & $-$0.05 & \nodata & 0.152 & $-$5.103 &  VI & 3.6 \\
 79359 & +43 2575\phantom{B} & K3.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.507 & $-$4.614 &  A & 3.6 \\
 79492 & 145958\phantom{B}   & G9 V & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.154 & $-$5.059 &  I & 3.6* \\
 79492 & +13 3091B & G8+ V & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.154 & $-$5.059 &  I & 3.6* \\
 79607 & 146361\phantom{B}   & G1 IV-V (k)  & * & \nodata & \nodata & \nodata & \nodata & \nodata & 0.924 & $-$3.827 &  VA & 1.8 \\
 79607 & 146362\phantom{B}   & G1 V   & * & \nodata & \nodata & \nodata & \nodata & \nodata & 0.241 & $-$4.655 & A & 1.8 \\
 79672 & 146233\phantom{B}   & G2 V  & \nodata & 5744 & 4.44 & (1.0) & 0.00 & \nodata & 0.159 & $-$5.000 &  I & 1.8 \\
 79702 & 146413\phantom{B}   & K4 V & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.638 & $-$4.680 &  A & 3.6 \\
\nodata & +07 3125B & K5 V & * & \nodata & \nodata & \nodata & \nodata & \nodata & 0.919 & \nodata & \nodata & 3.6 \\
 79837 & 146946\phantom{B}   & F9 V  & \nodata & 5854 & 4.21 & (1.0) & $-$0.21 & \nodata & 0.171 & $-$4.905 &  I & 1.8 \\
 79862 & 147044\phantom{B}   & G0 V  & \nodata & 5849 & 4.29 & (1.0) & $-$0.03 & \nodata & 0.158 & $-$4.999 &  I & 1.8 \\
 80008 & 147365\phantom{B}  & F4 V  & \nodata & 6672 & 4.15 & 1.8 & $-$0.09 & * & \nodata & \nodata & \nodata & \nodata \\
 80331 & 148387\phantom{B}   & G8 III-IV  & \nodata & 4941 & 3.33 & (1.0) & $-$0.31 & K & \nodata & \nodata & \nodata & \nodata \\
 80644 & 148467\phantom{B}   & K6 V  & * & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 80725 & 148653\phantom{B}   & K2 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.313 & $-$4.655 &  A & 3.6 \\
 81300 & 149661\phantom{B}   & K0 V  & * & 5312 & (4.49) & (1.0) &  0.00 & \nodata & 0.306 & $-$4.630 &  A & 3.6 \\
 81348 & 149957\phantom{B}   & K5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.756 & $-$4.736 &  A & 3.6 \\
 81375 & 149806\phantom{B}   & K0 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.173 & $-$4.995 &  I & 3.6 \\
 81633 & 150748\phantom{B}   & K3 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.439 & $-$4.639 &  A & 3.6 \\
 82003 & 151288\phantom{B}  & K7 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.396 & $-$4.647 &  A & 3.6 \\
 82389 & 151995\phantom{B}   & K3.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.193 & $-$5.083 &  I & 3.6 \\
 82588 & 152391\phantom{B}   & G8+ V  & * & 5290 & 4.30 & (1.0) & $-$0.12 & \nodata & 0.350 & $-$4.502 &  A & 1.8 \\
 83000 & 153210\phantom{B}   & K2 III & \nodata & 4564 & 2.50 & (1.0) & 0.16 & K & \nodata & \nodata & \nodata & \nodata \\
 83006 & 153525\phantom{B}   & K3 V  & \nodata & 4692 & (4.63) & (1.0) & $-$0.55 & \nodata & 0.542 & $-$4.570 &  A & 3.6 \\
 83020 & 153557\phantom{B}   & K3 V  & \nodata & 4649 & (4.56) & (1.0) & $-$0.83 & \nodata & 0.584 & $-$4.508 &  A & 3.6 \\
 83343 & +23 3035\phantom{B} & K3 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.596 & $-$4.541 &  A & 3.6 \\
 83601 & 154417\phantom{B}   & F9 V  & * & 5985 & 4.28 & (1.0) & $-$0.01 & \nodata & 0.288 & $-$4.494 &  A & 1.8 \\
 83676 & 154518\phantom{B}   & K3 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.418 & $-$4.704 &  A & 3.6 \\
 84140 & 155876\phantom{B}   & M3 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 84195 & 155712\phantom{B}   & K2.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.197 & $-$4.988 &  I & 3.6 \\
 84212 & \nodata\phantom{B}    & M1 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 84379 & 156164\phantom{B}   & A1 IVn  & \nodata & 8879 & 3.47 & (2.0) & $-$0.04 & * & \nodata & \nodata & \nodata & \nodata \\
 84581 & $-$07 4419B & A9 III & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\       
 84607 & 156668\phantom{B}   & K3 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.169 & $-$5.136 &  VI & 3.6 \\
 85042 & 157347\phantom{B}   & G3 V  & \nodata & 5633 & 4.43 & (1.0) &  0.01 & \nodata & 0.152 & $-$5.058 &  I & 3.6 \\
 85295 & 157881\phantom{B}   & K7 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.980 & $-$4.573 &  A & 3.6 \\
 85582 & +29 3029\phantom{B} & K5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.690 & $-$4.678 &  A & 3.6 \\
 85653 & 159062\phantom{B}   & G9 V Fe$-$0.8  & \nodata & 5364 & (4.46) & (1.0) & $-$0.52  & \nodata & 0.164 & $-$5.001 &  I & 1.8 \\
 85810 & 159222\phantom{B}   & G1 V  & \nodata & 5788 & 4.25 & (1.0) &  0.12 & \nodata & 0.165 & $-$4.962 &  I & 1.8 \\
 86400 & 160346\phantom{B}   & K2.5 V  & \nodata & 4801 & (4.57) & (1.0) & $-$0.47 & \nodata & 0.218 & $-$4.956 &  I & 3.6 \\
 86722 & 161198\phantom{B}   & G9 V  & \nodata & 5266 & 4.52 & (1.0) & $-$0.55 & \nodata & 0.148 & $-$5.093 &  I & 3.6 \\
 86731 & 161239\phantom{B}   & G2 IV  & \nodata & 5640 & 3.53 & 1.6 & $-$0.12 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 86742 & 161096\phantom{B}   & K2 III  & \nodata & 4571 & 1.99 & (1.0) & 0.06 & K & \nodata & \nodata & \nodata & \nodata \\
 87108 & 161868\phantom{B}   & A1 Vn kA0mA0  & \nodata & 8951 & 4.03 & (2.0) & $-$0.81 & * & \nodata & \nodata & \nodata & \nodata \\
 87464 & 162598\phantom{B}   & K6 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.405 & $-$4.928 &  I & 3.6 \\
 87579 & +21 3245\phantom{B} & K2.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.496 & $-$4.529 &  A & 3.6 \\
 87585 & 163588\phantom{B}   & K2 III  & \nodata & 4449 & 2.31 & (1.0) & $-$0.01 & K & \nodata & \nodata & \nodata & \nodata \\
 87768 & +18 3497\phantom{B} & K5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.234 & $-$4.489 &  A & 3.6 \\
 87773 & +33 2990\phantom{B} & K6 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.312 & $-$4.479 &  A & 3.6 \\
\nodata & +33 2990C & M2.5 V & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 88175 & 164259\phantom{B}   & F2 V  & \nodata & 6771 & 4.01 & 1.9 & $-$0.06 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 88324 & 164651\phantom{B}   & G8 V  & \nodata & 5446 & 4.39 & (1.0) & $-$0.15 & \nodata & 0.150 & $-$5.080 &  I & 1.8 \\
 88348 & 164922\phantom{B}   & G9 V  & \nodata & 5349 & 4.39 & (1.0) &  0.00 & \nodata & 0.141 & $-$5.141 &  VI & 3.6 \\
 88601 & 165341\phantom{B}   & K0$-$ V  & * & 5019 &  (4.03) &  (1.0) & $-$0.38 & \nodata & 0.294 & $-$4.698 &  A & 3.6 \\
 88622 & 165401\phantom{B}   & G0 V  & \nodata & 5798 & 4.27 & (1.0) & $-$0.29 & \nodata & 0.226 & $-$4.668 &  A & 1.8 \\
 88771 & 165777\phantom{B}  & A5 V  & \nodata & 8400 & 3.89 & 3.0 &  0.20 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 88945 & 166435\phantom{B}   & G1 IV  & \nodata & 5741 & 4.41 & 1.1 & $-$0.07 & \nodata & 0.490 & $-$4.223 &  A & 1.8 \\
 88972 & 166620\phantom{B}   & K2 V  & \nodata & 4900 & (4.53) & (1.0) & $-$0.61 & \nodata & 0.159 & $-$5.067 &  I & 3.6 \\
 89087 & +49 2743\phantom{B} & K6 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.528 & $-$4.544 &  A & 3.6 \\
 89474 & 168009\phantom{B}   & G1 V  & \nodata & 5733 & 4.19 & (1.0) & $-$0.07 & \nodata & 0.154 & $-$5.033 &  I & 1.8 \\
 89962 & 168723\phantom{B}   & K0 III-IV  & \nodata & 4888 & 2.39 & (1.0) & $-$0.13 & K & \nodata & \nodata & \nodata & \nodata \\
 90035 & +01 3657\phantom{B} & K6 V  ke  & * & \nodata & \nodata & \nodata & \nodata & \nodata & 4.538 & $-$4.055 &  VA & 3.6 \\
 90355 & 169822\phantom{B}   & G6 V  & \nodata & 5494 & 4.45 & (1.0) & $-$0.15 & \nodata & 0.162 & $-$4.998 &  I & 3.6 \\
 90864 & 171067\phantom{B}   & G6 V  & \nodata & 5589 & 4.52 & (1.0) & $-$0.07 & \nodata & 0.163 & $-$4.990 &  I & 3.6 \\
 91009 & 234677\phantom{B}   & K4 V ke & * & \nodata & \nodata & \nodata & \nodata & \nodata & 3.714 & $-$4.142 &  VA & 3.6 \\  
 91262 & 172167\phantom{B}   & A0 Va  & \nodata & 9519 & 3.88 & (2.0) & $-$0.43 & * & \nodata & \nodata & \nodata & \nodata \\
 91605 & +31 3330\phantom{B} & K2.5 V  & \nodata & 4852 & (4.69) & (1.0) & $-$0.68  & \nodata & 0.203 & $-$4.909 &  I & 3.6 \\
 93185 & 176377\phantom{B}   & G1 V  & \nodata & 5817 & 4.57 & (1.0) & $-$0.26 & \nodata & 0.179 & $-$4.868 &  I & 1.8 \\
 93509 & 177082\phantom{B}   & G0 V  & \nodata & 5733 & 4.25 & (1.0) & $-$0.11 & \nodata & 0.181 & $-$4.872 &  I & 1.8 \\
 93747 & 177724\phantom{B}   & A0 IV-Vnn  & \nodata & 9190 & 3.74 & (2.0) & $-$0.68  & * & \nodata & \nodata & \nodata & \nodata \\
 93805 & 177756\phantom{B}   & B9 IVp & * &  11501 & 4.02 & (2.0) &  (0.00)  & * & \nodata & \nodata & \nodata & \nodata \\
 93966 & 178428\phantom{B}   & G5 IV-V  & \nodata & 5588 & 4.01 & (1.0) &  0.14 & \nodata & 0.149 & $-$5.083 &  I & 1.8 \\
 94336 & 179957\phantom{B}   & G3 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.148 & $-$5.079 &  I & 1.8 \\
 94336 & 179958\phantom{B}   & G2 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.150 & $-$5.067 & I & 1.8 \\
 94650 & 180263\phantom{B}   & K2 IV-V & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.244 & $-$4.847 &  I & 3.6 \\
 94981 & 181655\phantom{B}   & G5 V  & \nodata & 5617 & 4.39 & (1.0) & $-$0.01 & \nodata & 0.157 & $-$5.026 &  I & 3.6 \\
 95319 & 182488\phantom{B}   & G9+ V  & \nodata & 5352 & 4.43 & (1.0) & $-$0.08 & \nodata & 0.153 & $-$5.074 &  I & 3.6 \\
 95575 & 183255\phantom{B}   & K2.5 V & * & 4736 & (4.45) & (1.0) & $-$0.68 & \nodata & 0.157 & $-$5.109 &  VI & 3.6 \\
 95995 & 184467\phantom{B}   & K2 V  & \nodata & 5019 & (4.30) & (1.0) & $-$0.34 & \nodata & 0.163 & $-$5.047 &  I & 3.6 \\
 96100 & 185144\phantom{B}   & G9 V  & \nodata & 5210 & (4.58) & (1.0) & $-$0.58  & \nodata & 0.189 & $-$4.919 &  I & 1.8 \\
 96183 & 184385\phantom{B}   & G8 V  & \nodata & 5400 & 4.41 & (1.0) & $-$0.10 & \nodata & 0.229 & $-$4.751 &  I & 1.8 \\
 96285 & 184489\phantom{B}   & K8 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.514 & $-$4.735 &  A & 3.6 \\
 96441 & 185395\phantom{B}   & F3+ V  & \nodata & 6747 & 4.21 & 2.0 & $-$0.04 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 96895 & 186408\phantom{B}   & G1.5 V  & \nodata & 5788 & 4.21 & (1.0) &  0.14 & \nodata & 0.158 & $-$5.003 &  I & 1.8 \\
 96901 & 186427\phantom{B}   & G3 V & \nodata & 5639 & 4.26 & (1.0) & $-$0.12 & \nodata & 0.161 & $-$4.992 &  I & 1.8 \\
 97222 & 186858\phantom{B}   & K3+ V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.386 & $-$4.726 &  A & 3.6 \\
 97223 & 332518\phantom{B}   & K5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.737 & $-$4.714 &  A & 3.6 \\
 97295 & 187013\phantom{B}   & F5.5 IV-V  & \nodata & 6401 & 3.97 & 1.6 & $-$0.06 & \nodata & 0.156 & $-$4.920 &  I & 1.8 \\
 97420 & 187237\phantom{B}   & G2 IV-V  & \nodata & 5788 & 4.61 & (1.0) &  0.06 & \nodata & 0.184 & $-$4.871 &  I & 1.8 \\
 97649 & 187642\phantom{B}   & A7 Vn  & \nodata & 7800 & 3.76 & (2.0) & 0.02 & * & \nodata & \nodata & \nodata & \nodata \\
 97650 & 187532\phantom{B}   & F2 V  & \nodata & 6782 & 4.07 & 1.5 & $-$0.12 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 98036 & 188512\phantom{B}   & G8 IV-V  & \nodata & 5100 & 3.78 & (1.0) & $-$0.29  & \nodata & 0.126 & $-$5.235 &  VI & 1.8 \\
 98192 & 189087\phantom{B}   & G9 V  & \nodata & 5270 & 4.58 & (1.0) & $-$0.30 & \nodata & 0.249 & $-$4.741 &  A & 3.6 \\
 98416 & 189340\phantom{B}   & F9 V  & \nodata & 5947 & 4.30 & 1.5 & $-$0.14 & \nodata & 0.163 & $-$4.951 &  I & 1.8 \\
 98505 & 189733\phantom{B}   & K2 V  & \nodata & 4939 & (4.53) & (1.0) & $-$0.37 & \nodata & 0.459 & $-$4.553 &  A & 1.8 \\
 98677 & 190067\phantom{B}   & K0 V Fe$-$0.9  & \nodata & 5371 & (4.50) & (1.0) & $-$0.62 & \nodata & 0.169 & $-$4.964 &  I & 3.6 \\
 98698 & 190007\phantom{B}   & K4 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.644 & $-$4.692 &  A & 3.6 \\
 98767 & 190360\phantom{B}   & G7 IV-V  & \nodata & 5490 & 4.04 & (1.0) &  0.18 & \nodata & 0.148 & $-$5.095 &  I & 1.8 \\
 98792 & 190404\phantom{B}   & K1 V  & \nodata & 5151 & (4.63) & (1.0) & $-$0.62 & \nodata & 0.136 & $-$5.173 &  VI & 3.6 \\
 98819 & 190406\phantom{B}  & G0 V  & \nodata & 5824 & 4.32 & (1.0) & $-$0.04 & \nodata & 0.182 & $-$4.846 &  I & 1.8 \\
 98828 & 190470\phantom{B}   & K2.5 V  & \nodata & 4968 & (4.50) & (1.0) & $-$0.16 & \nodata & 0.258 & $-$4.828 &  I & 3.6 \\
 98921 & 190771\phantom{B}   & G2 V  & \nodata & 5732 & 4.43 & (1.0) & $-$0.01 & \nodata & 0.308 & $-$4.501 &  A & 1.8 \\
 99031 & 191026\phantom{B}   & K0 IV  & \nodata & 4966 & 3.76 & (1.0) & $-$0.44 & \nodata & 0.180 & $-$4.976 &  I & 3.6 \\
 99316 & 191499\phantom{B}   & G9 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.153 & $-$5.076 &  I & 3.6 \\
 99427 & 193202\phantom{B}   & K7 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.107 & $-$4.764 &  I & 3.6 \\
 99452 & 191785\phantom{B}   & K0 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.151 & $-$5.093 &  I & 3.6 \\
 99711 & 192263\phantom{B}   & K2.5 V  & \nodata & 4814 & (4.54) & (1.0) & $-$0.60 & \nodata & 0.365 & $-$4.676 &  A & 3.6 \\
 99764 & $-$07 5223\phantom{B} & M0 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
 99916 & \nodata\phantom{B}    & M0.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
100017 & 193664\phantom{B}   & G0 V  & \nodata & 5932 & 4.55 & (1.0) & $-$0.08 & \nodata & 0.167 & $-$4.927 &  I & 1.8 \\
100511 & 194012\phantom{B}   & F7 V  & \nodata & 6250 & 4.22 & 1.5 & $-$0.15 & \nodata & 0.222 & $-$4.632 &  A & 1.8 \\
101262 & +33 3936\phantom{B} & K4 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
101345 & 195564\phantom{B}   & G2 V  & \nodata & 5560 & 3.74 & 1.4 & $-$0.09 & \nodata & 0.134 & $-$5.196 &  VI & 1.8 \\
101382 & 195987\phantom{B}   & G9 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.169 & $-$4.999 &  I & 3.6 \\
101875 & 196850\phantom{B}   & G1 V  & \nodata & 5792 & 4.30 & (1.0) & $-$0.12  & \nodata & 0.158 & $-$4.987 &  I & 1.8 \\
101955 & 196795\phantom{B}   & K5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.079 & $-$4.647 &  A & 3.6 \\
102040 & 197076\phantom{B}   & G1 V  & \nodata & 5842 & 4.34 & (1.0) & $-$0.02  & \nodata & 0.166 & $-$4.946 &  I & 1.8 \\
102226 & 197396\phantom{B}   & K2.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.151 & $-$5.112 &  VI & 3.6 \\
102301 & \nodata\phantom{B}    & M1 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
102422 & 198149\phantom{B}   & K0 IV  & \nodata & 4940 & 3.27 & (1.0) & $-$0.33 & K & \nodata & \nodata & \nodata & \nodata \\
102488 & 197989\phantom{B}   & K0 III-IV  & \nodata & 4799 & 2.39 & (1.0) & $-$0.24 & K & \nodata & \nodata & \nodata & \nodata \\
102616 & \nodata\phantom{B}    & K7 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.433 & $-$4.714 &  A & 3.6 \\
102766 & 198425\phantom{B}   & K2.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.329 & $-$4.726 &  A & 3.6 \\
102851 & 198550\phantom{B}   & K4 V   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.785 & $-$4.509 &  A & 3.6 \\
\nodata & 335248\phantom{B}   & G8 IV  & * & \nodata & \nodata & \nodata && \nodata & \nodata & \nodata & \nodata & \nodata \\
102870 & +52 2815\phantom{B} & K7$-$ V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.112 & $-$4.502 &  A & 3.6 \\
103256 & +12 4499\phantom{B} & K4 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.364 & $-$4.824 &  I & 3.6 \\
103650 & +70 1157\phantom{B} & K4 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.678 & $-$4.653 &  A & 3.6 \\
103682 & 199960\phantom{B}   & G1 V  & \nodata & 5861 & 4.01 & 1.3 & 0.16 & \nodata & 0.144 & $-$5.108 &  VI & 1.8 \\
103859 & 200560\phantom{B}   & K2.5 V  & \nodata & 4801 & (4.52) & (1.0) & $-$0.36 & \nodata & 0.562 & $-$4.512 &  A & 3.6 \\
104092 & 200779\phantom{B}   & K6 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.673 & $-$4.657 &  A & 3.6 \\
104214 & 201091\phantom{B}  & K5 V & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.700 & $-$4.704 &  A & 1.8  \\
104217 & 201092\phantom{B}   & K7 V & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.978 & $-$4.864 &  I & 1.8  \\
104659 & 201891\phantom{B}   & G5 V Fe$-$2.5$\ldots$  & * & 6000 & 4.50 & (1.0) & $-$0.91 & \nodata & \nodata & \nodata & \nodata & \nodata \\
104733 & 202108\phantom{B}   & G3 V  & \nodata & 5665 & 4.38 & (1.0) & $-$0.30 & \nodata & 0.214 & $-$4.757 &  I & 1.8 \\
104858 & 202275\phantom{B}   & F7 V  & \nodata & 6238 & 4.05 & 1.5 & $-$0.07 & \nodata & 0.160 & $-$4.905 &  I & 1.8 \\
104887 & 202444\phantom{B}   & F2+ V  & \nodata & 6621 & 3.54 & 1.9 & $-$0.20 & \nodata & \nodata & \nodata & \nodata & \nodata \\
105038 & 202575\phantom{B}   & K3 V  & \nodata & 4598 & (4.66) & (1.0) & $-$0.68  & \nodata & 0.643 & $-$4.522 &  A & 3.6 \\
105152 & 202751\phantom{B}   & K3 V  & \nodata & 4693 & (4.64) & (1.0) & $-$0.47  & \nodata & 0.171 & $-$5.111 &  VI & 3.6 \\
105199 & 203280\phantom{B}   & A8 Vn  & \nodata & 7773 & 3.45 & (2.0) &  0.09 & * & \nodata & \nodata & \nodata & \nodata \\
105406 & 203454\phantom{B}   & F8 V  & \nodata & 6051 & 4.16 & (1.0) & $-$0.26  & \nodata & 0.351 & $-$4.344 &  A & 1.8 \\
105766 & 204521\phantom{B}   & G0 V Fe$-$0.8  & \nodata & 5765 & 4.30 & (1.0) & $-$0.54 & \nodata & 0.166 & $-$4.946 &  I & 1.8 \\
106231 & +22 4409\phantom{B} & K3 V  ke  & * & \nodata & \nodata & \nodata & \nodata & \nodata & 2.886 & $-$3.906 &  VA & 3.6 \\
106811 & +27 4120\phantom{B} & M0.5+ V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
106897 & 206043\phantom{B}   & F1 V(n)  & \nodata & 7145 & 3.93 & 2.3 & $-$0.13 & * & \nodata & \nodata & \nodata & \nodata \\
107070 & 206374\phantom{B}   & G6.5 V  & \nodata & 5506 & 4.51 & (1.0) & $-$0.17 & \nodata & 0.185 & $-$4.883 &  I & 3.6 \\
107310 & 206826\phantom{B}   & F6 V  & \nodata & 6309 & 3.86 & 1.6 & $-$0.22 & \nodata & 0.181 & $-$4.783 &  I & 1.8 \\
107346 & +40 4631\phantom{B} & K8 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.721 & $-$4.588 &  A & 3.6 \\
107350 & 206860\phantom{B}   & G0 IV-V  & * & 5917 & 4.50 & 1.3 & $-$0.12 & \nodata & 0.309 & $-$4.456 &  A & 1.8 \\
107376 & +43 4035\phantom{B} & M2+ V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
108028 & 208038\phantom{B}   & K2.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.456 & $-$4.569 &  A & 3.6 \\
108156 & 208313\phantom{B}   & K2 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.189 & $-$4.987 &  I & 3.6 \\
108706 & \nodata\phantom{B}  & M4.5 V  kee & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
109117 & 209845\phantom{B}   & kA3\,hA5\,mF2 (IV) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
109378 & 210277\phantom{B}   & G8 V  & \nodata & 5365 & 4.09 & (1.0) & 0.05 & \nodata & 0.146 & $-$5.110 &  VI & 1.8 \\
109527 & 210667\phantom{B}   & G9 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.297 & $-$4.647 &  A & 3.6 \\
109926 & 211472\phantom{B}   & K0 V  & \nodata & 5304 & (4.51) & (1.0) &  0.00 & \nodata & 0.362 & $-$4.538 &  A & 3.6 \\
109980 & +67 1424\phantom{B}& K5$-$ V & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.050 & $-$4.543 &  A & 3.6 \\
110774 & \nodata\phantom{B}    & K5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.838 & $-$4.528 &  A & 3.6 \\
110951 & \nodata\phantom{B}    & M1 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
110980 & \nodata\phantom{B}    & M1 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
111170 & 213429\phantom{B}   & F8 V  & \nodata & 6001 & 4.10 & 1.5 & $-$0.23 & \nodata & 0.181 & $-$4.827 &  I & 1.8 \\
111571 & 214100\phantom{B}   & M1 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
111888 & 214683\phantom{B}   & K3 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.470 & $-$4.554 &  A & 3.6 \\
112190 & 215152\phantom{B}   & K3 V  & \nodata & 4823 & (4.55) & (1.0) & $-$0.17  & \nodata & 0.236 & $-$4.925 &  I & 3.6 \\
112245 & 215500\phantom{B}   & G8 V  & \nodata & 5310 & 4.40 & (1.0) & $-$0.34 & \nodata & 0.158 & $-$5.029 &  I & 3.6 \\
112496 & +17 4808\phantom{B} & K3.5 V k  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.708 & $-$4.524 &  A & 1.8 \\
112527 & 216520\phantom{B}   & K0 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.155 & $-$5.083 &  I & 3.6 \\
112774 & 216133\phantom{B}   & M0.5$-$ V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
112800 & \nodata\phantom{B}    & M2+ V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
112870 & 216259\phantom{B}   & K2.5 V & * & 5036 & (4.70) & (1.0) & $-$0.79 & \nodata & 0.135 & $-$5.178 &  VI & 3.6 \\
112915 & 216448\phantom{B}   & K3 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.463 & $-$4.699 &  A & 3.6 \\
112935 & 216385\phantom{B}   & F6 V  & \nodata & 6250 & 3.69 & 1.6 & $-$0.32 & \nodata & 0.153 & $-$4.946 &  I & 1.8 \\
113357 & 217014\phantom{B}   & G3 V  & \nodata & 5717 & 4.22 & (1.0) & 0.10 & \nodata & 0.150 & $-$5.071 &  I & 1.8 \\
113421 & 217107\phantom{B}   & G8 IV-V  & \nodata & 5450 & 4.05 & (1.0) &  0.17  & \nodata & 0.146 & $-$5.108 &  VI & 1.8 \\
113718 & 217580\phantom{B}   & K2.5 V  & \nodata & 4942 & (4.56) & (1.0) & $-$0.06 & \nodata & 0.165 & $-$5.088 &  I & 3.6 \\
113829 & 217813\phantom{B}   & G1 V$\ldots$  & *  & 5861 & 4.41 & (1.0) & $-$0.03 & \nodata & 0.269 & $-$4.567 &  A & 1.8 \\
114189 & 218396\phantom{B}   & F0+ V ($\lambda$ Boo)$\ldots$ & *  & 7424 & 4.22 & 2.0 & $-$0.50 & \nodata & \nodata & \nodata & \nodata & \nodata \\
114378 & 218687\phantom{B}   & G0$-$ V  (k) & \nodata & 5858 & 4.31 & (1.0) & $-$0.37 & \nodata & 0.382 & $-$4.345 &  A & 1.8 \\
114379 & 218738\phantom{B}   & K2 V  k  & * & 4932 & (4.43) & (1.0) & $-$0.53 & \nodata & 1.180 & $-$4.076 &  VA & 3.6 \\
114385 & 218739\phantom{B}   & G1 V  & \nodata & 5788 & 4.41 & (1.0) &  0.06 & \nodata & 0.285 & $-$4.557 &  A & 1.8 \\
114456 & 218868\phantom{B}   & G8 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.158 & $-$5.036 &  I & 3.6 \\
114570 & 219080\phantom{B}   & F1 V  & \nodata & 7176 & 3.93 & 2.7 & $-$0.22 & \nodata & \nodata & \nodata & \nodata & \nodata \\
114622 & 219134\phantom{B}   & K3 V  & \nodata & 4798 & (4.55) & (1.0) & $-$0.09  & \nodata & 0.182 & $-$5.089 &  I & 3.6 \\
114886 & 219538\phantom{B}   & K2 V  & \nodata & 5001 & (4.52) & (1.0) & $-$0.37 & \nodata & 0.194 & $-$4.944 &  I & 3.6 \\
114941 & +04 4988\phantom{B} & M0 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
115147 & 220140\phantom{B}   & K2 V  k  & * & 5085 & (4.48) & (1.0) & $-$0.18 & \nodata & 1.150 & $-$4.074 &  VA & 3.6 \\ 
115331 & 220182\phantom{B}   & G9 V  & \nodata & 5337 & 4.50 & (1.0) & $-$0.09 & \nodata & 0.380 & $-$4.503 &  A & 3.6 \\
115341 & 220221\phantom{B}   & K3 V  (k)  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.500 & $-$4.694 &  A & 3.6 \\
115445 & 220339\phantom{B}   & K2.5 V  & \nodata & 5027 & (4.59) & (1.0) & $-$0.33 & \nodata & 0.213 & $-$4.896 &  I & 3.6 \\
116005 & 221239\phantom{B}   & K2.5 V  & \nodata & 4941 & (4.56) & (1.0) & $-$0.46 & \nodata & 0.265 & $-$4.783 &  I & 3.6 \\
116085 & 221354\phantom{B}   & K0 V  & \nodata & 5277 & (4.43) & (1.0) &  0.00 & \nodata & 0.140 & $-$5.149 &  VI & 3.6 \\
116106 & 221356\phantom{B}   & F8 V  & \nodata & 6140 & 4.37 & 1.3 & $-$0.15 & \nodata & 0.158 & $-$4.944 &  I & 1.8 \\
116416 & 221851\phantom{B}   & K1 V  & \nodata & 5148 & (4.53) & (1.0) & $-$0.42 & \nodata & 0.266 & $-$4.735 &  A & 1.8 \\
116584 & 222107\phantom{B}   & G8 IV  k  & * & 4636 & 2.79 & (1.0) & $-$0.44 & K & 0.712 & $-$4.476 &  A & 1.8 \\
116613 & 222143\phantom{B}   & G3 V  (k)  & \nodata & 5763 & 4.33 & (1.0) & $-$0.06 & \nodata & 0.288 & $-$4.555 &  A & 1.8 \\
116727 & 222404\phantom{B}   & K1 III  & \nodata & 4761 & 3.21 & (1.0) & 0.07 & K & \nodata & \nodata & \nodata & \nodata \\
116838 & 222474\phantom{B}   & K3.5 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.492 & $-$4.779 &  I & 3.6 \\
116869 & +13 5158B & G8 V+  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.315 & $-$5.023 &  I & 3.6 \\
116928 & 222603\phantom{B}   & A7 V  & \nodata & 7742 & 3.83 & (2.0) & $-$0.05 & * & \nodata & \nodata & \nodata & \nodata \\
117042 & 222788\phantom{B}   & F3 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
117463 & 223374\phantom{B}   & K2.5 V  & \nodata & 4956 & (4.53) & (1.0) & $-$0.23 & \nodata & 0.179 & $-$5.033 &  I & 1.8 \\
117712 & 223778\phantom{B}   & K3 V  & \nodata & 4715 & (4.46) & (1.0) & $-$0.63  & \nodata & 0.571 & $-$4.518 &  A & 3.6 \\
117779 & +28 4660\phantom{B} & K6 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.024 & $-$4.564 &  A & 3.6 \\
117946 & 224129\phantom{B}   & K3 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.726 & $-$4.467 &  A & 3.6 \\
118162 & 224465\phantom{B}   & G4 V  & \nodata & 5664 & 4.22 & (1.0) & $-$0.12 & \nodata & 0.167 & $-$4.969 &  I & 1.8 \\
118310 & 224660\phantom{B}   & K4 V  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.912 & $-$4.638 &  A & 3.6 \\
\enddata
\tablecomments{The column headings have the following meanings: HIP stands for the desgination in the Hipparcos catalog \citet{esa97};
HD/BD for the HD or the BD designation; SpT for the spectral type -- note that some long spectral types are continued in the notes; 
N1: an asterisk in this column refers to a note on the spectral type; $T_{\rm eff}$, $\log g$, $\xi_t$, [M/H] refer to
the basic physical parameters -- the effective temperature (Kelvin), the logarithm of the surface gravity, the microturbulent velocity
in km~s$^{-1}$ and the overall metal abundance on a logarithmic scale, where [M/H] = 0.00 refers to solar metallicity (note that
if any of these quantities are enclosed in parentheses it was held fixed in the {\sc simplex} solution); N2: an asterisk in this
column refers to a note on the {\sc simplex} solution, a ``K'' in this column indicates that the method used to determine
the basic physical parameters was that adopted for the G \& K giants; S$_{MW}$ is the chromospheric activity index on the Mount 
Wilson system; $\log(R^\prime)$ is $\log R^\prime_{\rm HK}$, a measure of the chromospheric flux in the Ca~II K \& H lines; AC stands for the
chromospheric activity class: VI = Very Inactive, I = Inactive, A = Active, VA = Very Active; N3 indicates the resolution of the
spectrum in \AA ngstroms used for the measurement of S$_{MW}$ and $\log R^\prime_{\rm HK}$.  An asterisk in this column refers to a note on
chromospheric activity.}
\end{deluxetable}
